INTEGRAL/IBIS nine-year Galactic Hard X-Ray Survey

Context. The INTEGRAL observatory operating in a hard X-ray/gamma domain has gathered a large observational data set over nine years starting in 2003. Most of the observing time was dedicated to the Galactic source population study, making possible the deepest Galactic survey in hard X-rays ever compiled. Aims. We aim to perform a Galactic survey that can be used as the basis of Galactic source population studies, and perform mapping of the Milky Way in hard X-rays over the maximum exposure available at |b|<17.5 deg. Methods. We used sky reconstruction algorithms especially developed for the high quality imaging of INTEGRAL/IBIS data. Results. We present sky images, sensitivity maps, and catalogs of detected sources in the three energy bands 17-60, 17-35, and 35-80 keV in the Galactic plane at |b|<17.5 deg. The total number of sources in the reference 17-60 keV band includes 402 objects exceeding a 4.7 sigma detection threshold on the nine-year time-averaged map. Among the identified sources with known and tentatively identified natures, 253 are Galactic objects (108 low-mass X-ray binaries, 82 high-mass X-ray binaries, 36 cataclysmic variables, and 27 are of other types), and 115 are extragalactic objects, including 112 active galactic nuclei (AGNs) and 3 galaxy clusters. The sample of Galactic sources with S/N>4.7 sigma has an identification completeness of ~92%, which is valuable for population studies. Since the survey is based on the nine-year sky maps, it is optimized for persistent sources and may be biased against finding transients.

==> (inline-0) <==
\begin{longtable}{r|l|r|r|r|r|r|r|c|l|r|r|l}
\caption{The catalog of sources\tablefootmark{\dag} detected during the INTEGRAL/IBIS nine-year Galactic survey.}\\
\hline
\hline
Id & Name & RA & Dec & F$_{\rm 17-60~keV}$\tablefootmark{\star} & F$_{\rm 17-35~keV}$\tablefootmark{\star} & F$_{\rm 35-80~keV}$\tablefootmark{\star} & Type & Ref.\tablefootmark{\star\star} & Notes\tablefootmark{\star\star\star} \\
   &      & deg & deg & $\textrm{erg~} \textrm{cm}^{-2}\textrm{s}^{-1}$ & $\textrm{erg~} \textrm{cm}^{-2}\textrm{s}^{-1}$ & $\textrm{erg~} \textrm{cm}^{-2}\textrm{s}^{-1}$ &   &  & \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
Id & Name & RA\tablefootmark{\ddag} & Dec\tablefootmark{\ddag} & F$_{\rm 17-60~keV}$\tablefootmark{\star} & F$_{\rm 17-35~keV}$\tablefootmark{\star} & F$_{\rm 35-80~keV}$\tablefootmark{\star} & Type & Ref.\tablefootmark{\star\star} & Notes\tablefootmark{\star\star\star} \\
   &      & deg & deg & $\textrm{erg~} \textrm{cm}^{-2}\textrm{s}^{-1}$ & $\textrm{erg~} \textrm{cm}^{-2}\textrm{s}^{-1}$ & $\textrm{erg~} \textrm{cm}^{-2}\textrm{s}^{-1}$ &   &  & \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
1 &  IGR J00040+7020  & 1.009 &  70.326  &  $0.85 \pm 0.12$ (7.4)  &  $0.50 \pm 0.08$ (6.5)  &  \textcolor{red}{$0.39 \pm 0.12$} (3.3)  &  AGN  & 1 & Sy2 z=0.096;\\ 
2 &  IGR J00234+6141  & 5.740 &  61.684  &  $0.73 \pm 0.09$ (8.5)  &  $0.55 \pm 0.06$ (9.6)  &  \textcolor{red}{$<0.18$}   &  CV  & 2,3 & \\ 
3 &  TYCHO SNR  & 6.332 &  64.140  &  $0.88 \pm 0.09$   &  $0.56 \pm 0.06$ (9.7)  &  $0.46 \pm 0.09$ (5.0)  &  SNR  &  & \\ 
4 &  SWIFT J0025.8+6818  & 6.374 &  68.357  &  $0.83 \pm 0.10$ (8.2)  &  $0.45 \pm 0.07$ (6.6)  &  $0.69 \pm 0.11$ (6.6)  &  AGN  &  & Sy2 z=0.012; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$  2MASX J00253292+6821442; \\
 & &  & &  &  &  & &  & $\drsh$  =IGR J00255+6821; \\
  
5 &  V709 Cas  & 7.204 &  59.292  &  $5.10 \pm 0.09$   &  $3.31 \pm 0.06$   &  $2.16 \pm 0.10$   &  CV  & 4 & \\ 
6 &  IGR J00291+5934  & 7.263 &  59.572  &  $2.33 \pm 0.09$   &  $1.27 \pm 0.06$   &  $1.58 \pm 0.09$   &  LMXB  & 5,6 & V* V1037 Cas\\ 
7 &  IGR J00335+6126  & 8.331 &  61.463  &  $0.61 \pm 0.09$ (7.0)  &  $0.37 \pm 0.06$ (6.2)  &  \textcolor{red}{$0.37 \pm 0.09$} (4.0)  &  AGN  & 7,8 & Sy1.5 z=0.105; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =IGR J00333+6122; \\
  
8 &  87GB003300.9+593328  & 8.973 &  59.828  &  $1.17 \pm 0.09$   &  $0.82 \pm 0.06$   &  \textcolor{red}{$0.45 \pm 0.10$} (4.7)  &  AGN  & 9 & Blazar z=0.086;\\ 
9 &  IGR J00370+6122  & 9.286 &  61.382  &  $0.80 \pm 0.09$ (9.1)  &  $0.43 \pm 0.06$ (7.2)  &  $0.53 \pm 0.09$ (5.7)  &  HMXB  & 10 & \\ 
10 &  Gamma Cas  & 14.179 &  60.715  &  $4.88 \pm 0.10$   &  $3.72 \pm 0.06$   &  $1.20 \pm 0.10$   &  Star  &  & \\ 
11 &  1A 0114+650  & 19.514 &  65.289  &  $10.99 \pm 0.10$   &  $7.35 \pm 0.07$   &  $4.56 \pm 0.11$   &  HMXB  &  & \\ 
12 &  4U0115+63  & 19.630 &  63.743  &  $37.69 \pm 0.10$   &  $27.99 \pm 0.07$   &  $9.77 \pm 0.11$   &  HMXB  &  & \\ 
13 &  4U0142+61  & 26.594 &  61.751  &  $2.63 \pm 0.12$   &  $1.02 \pm 0.08$   &  $2.88 \pm 0.13$   &  AXP  &  & \\ 
14 &  RJ0146.9+6121  & 26.674 &  61.360  &  $1.32 \pm 0.12$   &  $0.73 \pm 0.08$ (8.8)  &  \textcolor{red}{$0.55 \pm 0.13$} (4.3)  &  HMXB  &  & \\ 
15 &  IGR J01545+6437  & 28.688 &  64.624  &  $0.65 \pm 0.13$ (5.1)  &  \textcolor{red}{$0.36 \pm 0.09$} (4.2)  &  \textcolor{red}{$0.36 \pm 0.13$} (2.7)  &  AGN  & 11,12 & Sy2 z=0.034; LEDA 166414?\\ 
16 &  IGR J02095+5226  & 32.411 &  52.447  &  $2.94 \pm 0.25$   &  $1.84 \pm 0.17$   &  $1.61 \pm 0.26$ (6.2)  &  AGN  & 13 & Sy1 z=0.0492; LEDA 138501; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   1ES 0206+522; \\
  & &  & &  &  &  & &  & $\drsh$   IGR J02097+5222; \\
 
17 &  IGR J02164+5126  & 34.103 &  51.441  &  $1.73 \pm 0.28$ (6.3)  &  $0.93 \pm 0.19$ (5.0)  &  \textcolor{red}{$0.78 \pm 0.29$} (2.7)  &  AGN  & 8,14 & Sy2 z=0.422;\\ 
18 &  QSO B0212+73  & 34.419 &  73.839  &  $1.91 \pm 0.25$ (7.5)  &  $0.97 \pm 0.17$ (5.7)  &  $1.54 \pm 0.26$ (5.8)  &  AGN  &  & Quasar z=2.367; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   SWIFTJ0218.0+7348; \\
  
19 &  LSI +61 303  & 40.114 &  61.210  &  $1.96 \pm 0.18$   &  $1.05 \pm 0.12$ (8.8)  &  $1.45 \pm 0.18$ (7.9)  &  HMXB  &  & IGR J02403+6113; V* V615 Cas\\ 
20 &  4U 0241+61  & 41.233 &  62.463  &  $4.03 \pm 0.18$   &  $2.10 \pm 0.12$   &  $3.07 \pm 0.19$   &  AGN  &  & Sy1 z=0.044557;\\ 
21 &  SWIFT J0250.2+4650  & 42.608 &  46.792  &  $1.48 \pm 0.27$ (5.4)  &  \textcolor{red}{$0.86 \pm 0.19$} (4.6)  &  \textcolor{red}{$<0.55$}   &  AGN  & 15,16 & Sy2 z=0.021; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   2MASX J02502722+4647295; \\
  
22 &  IGR J02501+5440  & 42.644 &  54.720  &  $1.15 \pm 0.24$ (4.9)  &  $0.85 \pm 0.16$ (5.3)  &  \textcolor{red}{$0.68 \pm 0.24$} (2.8)  &  AGN  & 7,1 & Sy2 z=0.015; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$    =IGR J02504+5443 (LEDA 166445); \\
  
23 &  PERSEUS CLUSTER  & 49.982 &  41.515  &  $3.55 \pm 0.19$   &  $2.78 \pm 0.13$   &  $1.16 \pm 0.21$ (5.4)  &  Cluster  &  & Thermal emission dominates;\\ 
24 &  IGR J03249+4041  & 51.272 &  40.713  &  $0.98 \pm 0.19$ (5.2)  &  \textcolor{red}{$0.52 \pm 0.13$} (4.2)  &  \textcolor{red}{$0.87 \pm 0.21$} (4.2)  &  AGN  & 17,18 & Sy2 z=0.0476; interacting galaxies $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$ LEDA 097012; \\
  & &  & &  &  &  & &  & $\drsh$ 2MASX J03251221+4042021; \\
  & &  & &  &  &  & &  & $\drsh$ =PBC J0325.1+4042; \\
  & &  & &  &  &  & &  & $\drsh$ =RX J0325.2+4042; \\
  & &  & &  &  &  & &  & $\drsh$ =SWIFT J0324.9+4044; \\
 
25 &  GK Per  & 52.798 &  43.882  &  $2.44 \pm 0.20$   &  $1.55 \pm 0.13$   &  \textcolor{red}{$0.97 \pm 0.21$} (4.5)  &  CV  &  & \\ 
26 &  IGR J03334+3718  & 53.355 &  37.304  &  $1.51 \pm 0.17$ (8.7)  &  $0.74 \pm 0.12$ (6.3)  &  $0.92 \pm 0.19$ (4.7)  &  AGN  & 19,20 & Sy1 z=0.05583;\\ 
27 &  V0332+53  & 53.751 &  53.173  &  $165.13 \pm 0.25$   &  $109.49 \pm 0.17$   &  $30.19 \pm 0.25$   &  HMXB  &  & \\ 
28 &  4U 0352+30  & 58.846 &  31.041  &  $42.41 \pm 0.19$   &  $23.38 \pm 0.13$   &  $28.46 \pm 0.21$   &  HMXB  &  & X Per;\\ 
29 &  IGR J04059+5416  & 61.499 &  54.276  &  $1.23 \pm 0.25$ (4.9)  &  $0.85 \pm 0.17$ (4.9)  &  \textcolor{red}{$0.60 \pm 0.25$} (2.4)  &    &  & \\ 
30 &  3C111  & 64.582 &  38.025  &  $5.99 \pm 0.20$   &  $3.16 \pm 0.13$   &  $4.30 \pm 0.22$   &  AGN  &  & Sy1 z=0.0485;\\ 
31 &  IGR J04221+4856  & 65.527 &  48.948  &  $1.03 \pm 0.19$ (5.3)  &  $0.66 \pm 0.13$ (5.0)  &  \textcolor{red}{$0.69 \pm 0.21$} (3.3)  &  AGN  & 21,22 & Sy1 z=0.114; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   1RXS J042201.0+485610; \\
  
32 &  RX J0440.9+4431  & 70.241 &  44.532  &  $5.74 \pm 0.18$   &  $3.51 \pm 0.12$   &  $3.03 \pm 0.20$   &  HMXB  & 23 & \\ 
33 &  UGC03142  & 70.982 &  28.993  &  $2.56 \pm 0.24$   &  $1.37 \pm 0.16$ (8.3)  &  $1.92 \pm 0.25$ (7.7)  &  AGN  &  & Sy1 z=0.021828; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   1RXS J044350.8+285845; \\
  
34 &  LEDA 168563  & 73.034 &  49.550  &  $2.57 \pm 0.19$   &  $1.41 \pm 0.13$   &  $1.62 \pm 0.21$ (7.6)  &  AGN  &  & Sy1 z=0.029; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   1RXS J045205.0+493248; \\
  
35 &  IGR J04571+4527  & 74.302 &  45.468  &  $1.32 \pm 0.19$ (7.1)  &  $1.03 \pm 0.12$ (8.3)  &  \textcolor{red}{$<0.41$}   &  CV  & 12 & non-magnetic CV; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   1RXS J045707.4+452751; \\
  
36 &  V1062 Tau  & 75.617 &  24.776  &  $0.90 \pm 0.18$ (5.0)  &  $0.68 \pm 0.13$ (5.4)  &  \textcolor{red}{$0.60 \pm 0.18$} (3.3)  &  CV  &  & \\ 
37 &  IGR J05081+1722  & 77.036 &  17.345  &  $1.53 \pm 0.18$ (8.6)  &  $0.67 \pm 0.12$ (5.4)  &  $1.19 \pm 0.18$ (6.5)  &  AGN  &  & Sy2 z=0.0177; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   2MASX J05081967+1721483; \\
  
38 &  IRAS 05078+1626  & 77.685 &  16.499  &  $5.39 \pm 0.18$   &  $3.04 \pm 0.12$   &  $3.08 \pm 0.18$   &  AGN  &  & Sy1 z=0.017879;\\ 
39 &  RX J0525.3+2413  & 81.390 &  24.223  &  $0.86 \pm 0.15$ (5.9)  &  $0.59 \pm 0.10$ (5.7)  &  \textcolor{red}{$<0.29$}   &  CV  & 24 & \\ 
40 &  PKS 0528+134  & 82.774 &  13.573  &  $1.17 \pm 0.17$ (6.8)  &  $0.58 \pm 0.12$ (4.9)  &  \textcolor{red}{$0.74 \pm 0.18$} (4.1)  &  AGN  &  & Quasar z=2.07; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   high systematic noise from Crab; \\
  
41 &  Crab  & 83.630 &  22.016  &  $1360.35 \pm 0.14$   &  $788.72 \pm 0.10$   &  $830.54 \pm 0.14$   &  PSR  &  & \\ 
42 &  A 0535+262  & 84.730 &  26.316  &  $87.32 \pm 0.15$   &  $44.86 \pm 0.10$   &  $96.24 \pm 0.15$   &  HMXB  &  & \\ 
43 &  BY Cam  & 85.718 &  60.852  &  $2.34 \pm 0.39$ (6.0)  &  $1.53 \pm 0.26$ (5.9)  &  \textcolor{red}{$1.05 \pm 0.42$} (2.5)  &  CV  & 4 & \\ 
44 &  IGR J05470+5034  & 86.817 &  50.604  &  $1.28 \pm 0.27$ (4.8)  &  \textcolor{red}{$0.73 \pm 0.18$} (4.1)  &  \textcolor{red}{$0.79 \pm 0.30$} (2.7)  &  AGN  & 16 & Sy2 z=0.036; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   2MASX J05471492+5038251; \\
  
45 &  NGC 2110  & 88.047 &  -7.462  &  $14.87 \pm 0.25$   &  $7.89 \pm 0.17$   &  $10.75 \pm 0.26$   &  AGN  &  & Sy2 z=0.007579;\\ 
46 &  MCG 8-11-11  & 88.727 &  46.435  &  $10.72 \pm 0.28$   &  $6.05 \pm 0.19$   &  $6.55 \pm 0.31$   &  AGN  &  & Sy1 z=0.020484;\\ 
47 &  SWIFT J0558.0+5352  & 89.531 &  53.912  &  $2.22 \pm 0.33$ (6.7)  &  $1.32 \pm 0.22$ (6.0)  &  \textcolor{red}{$0.87 \pm 0.36$} (2.4)  &  CV  &  & V* V405 Aur; DQ Her type		\\ 
48 &  IRAS 05589+2828  & 90.551 &  28.467  &  $3.23 \pm 0.17$   &  $1.74 \pm 0.12$   &  $2.11 \pm 0.17$   &  AGN  &  & Sy1 z=0.033; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =SWIFT J0602.2+2829; \\
  
49 &  4U 0614+091  & 94.282 &  9.136  &  $25.51 \pm 0.31$   &  $16.00 \pm 0.21$   &  $12.61 \pm 0.33$   &  LMXB  &  & \\ 
50 &  IGR J06415+3251  & 100.368 &  32.861  &  $3.11 \pm 0.36$ (8.7)  &  $1.93 \pm 0.24$ (8.0)  &  \textcolor{red}{$1.54 \pm 0.38$} (4.0)  &  AGN  & 25 & Sy2 z=0.017195; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =SWIFT J0641.3+3257; \\
  
51 &  MXB 0656-072  & 104.573 &  -7.209  &  $3.83 \pm 0.20$   &  $2.52 \pm 0.14$   &  $1.10 \pm 0.21$ (5.3)  &  HMXB  &  & \\ 
52 &  SWIFT J0732.5-1331  & 113.147 &  -13.512  &  $2.12 \pm 0.20$   &  $1.37 \pm 0.14$ (9.7)  &  $1.10 \pm 0.21$ (5.3)  &  CV  &  & DQ Her type\\ 
53 &  IGR J07563-4137  & 119.071 &  -41.645  &  $1.05 \pm 0.14$ (7.4)  &  $0.56 \pm 0.10$ (5.7)  &  $0.77 \pm 0.14$ (5.3)  &  AGN  & 26,27 & Sy2 z=0.021; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =IGR J07565-4139; \\
  
54 &  IGR J07597-3842  & 119.930 &  -38.719  &  $2.85 \pm 0.16$   &  $1.49 \pm 0.11$   &  $1.83 \pm 0.16$   &  AGN  & 28,29 & Sy1.2 z=0.04;\\ 
55 &  ESO 209-G012  & 120.490 &  -49.759  &  $1.65 \pm 0.13$   &  $0.91 \pm 0.09$   &  $1.10 \pm 0.13$ (8.3)  &  AGN  &  & Sy1 z=0.039587;\\ 
56 &  IGR J08297-4250  & 127.450 &  -42.848  &  $0.50 \pm 0.10$ (5.0)  &  \textcolor{red}{$0.28 \pm 0.07$} (4.1)  &  \textcolor{red}{$0.36 \pm 0.10$} (3.5)  &    &  & 			\\ 
57 &  Vela pulsar  & 128.834 &  -45.181  &  $8.97 \pm 0.09$   &  $4.95 \pm 0.06$   &  $5.98 \pm 0.10$   &  PSR  &  & \\ 
58 &  4U 0836-429  & 129.349 &  -42.897  &  $15.83 \pm 0.10$   &  $9.01 \pm 0.07$   &  $9.50 \pm 0.10$   &  LMXB  &  & \\ 
59 &  FAIRALL 1146  & 129.629 &  -35.990  &  $1.67 \pm 0.14$   &  $1.04 \pm 0.10$   &  $0.86 \pm 0.15$ (5.8)  &  AGN  &  & Sy1 z=0.031789;\\ 
60 &  IGR J08390-4833  & 129.699 &  -48.524  &  $0.84 \pm 0.10$ (8.7)  &  $0.48 \pm 0.07$ (7.3)  &  \textcolor{red}{$0.29 \pm 0.10$} (2.9)  &  CV  & 30,31 & \\ 
61 &  Vela X-1  & 135.531 &  -40.556  &  $256.94 \pm 0.11$   &  $186.29 \pm 0.08$   &  $68.98 \pm 0.11$   &  HMXB  &  & \\ 
62 &  IGR J09026-4812  & 135.652 &  -48.230  &  $1.58 \pm 0.10$   &  $0.86 \pm 0.07$   &  $1.05 \pm 0.10$   &  AGN  & 32 & Sy1 z=0.0391;\\ 
63 &  IRAS 09149-6206  & 139.041 &  -62.340  &  $2.04 \pm 0.18$   &  $1.14 \pm 0.12$ (9.3)  &  $1.10 \pm 0.19$ (5.9)  &  AGN  &  & Sy1 z=0.05715;\\ 
64 &  IGR J09189-4418  & 139.730 &  -44.305  &  $0.51 \pm 0.11$ (4.7)  &  \textcolor{red}{$0.23 \pm 0.07$} (3.2)  &  \textcolor{red}{$0.38 \pm 0.11$} (3.4)  &    &  & \\ 
65 &  X 0918-548  & 140.105 &  -55.205  &  $4.48 \pm 0.13$   &  $2.86 \pm 0.09$   &  $2.44 \pm 0.13$   &  LMXB  &  & \\ 
66 &  MCG-5-23-16  & 146.922 &  -30.947  &  $11.84 \pm 0.35$   &  $6.64 \pm 0.24$   &  $7.45 \pm 0.37$   &  AGN  &  & Sy2 z=0.008226; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   ESO 434-G040; \\
  
67 &  IGR J09522-6231  & 148.097 &  -62.545  &  $0.99 \pm 0.14$ (6.9)  &  $0.54 \pm 0.10$ (5.6)  &  $0.77 \pm 0.15$ (5.3)  &  AGN  & 30 & Sy1.9 z=0.252; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =IGR J09523-6231; \\
  
68 &  SWIFT J0958.0-4208  & 149.419 &  -42.126  &  $1.35 \pm 0.19$ (7.0)  &  $0.92 \pm 0.13$ (7.0)  &  \textcolor{red}{$0.69 \pm 0.20$} (3.4)  &    &  & \\ 
69 &  GRO J1008-57  & 152.450 &  -58.292  &  $4.94 \pm 0.12$   &  $3.19 \pm 0.08$   &  $2.05 \pm 0.12$   &  HMXB  &  & \\ 
70 &  IGR J10095-4248  & 152.454 &  -42.810  &  $2.17 \pm 0.23$ (9.4)  &  $1.06 \pm 0.16$ (6.7)  &  $1.55 \pm 0.24$ (6.5)  &  AGN  &  & ESO 263-G013; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   Sy2 z=0.032859; \\
  
71 &  IGR J10100-5655  & 152.529 &  -56.912  &  $1.02 \pm 0.12$ (8.3)  &  $0.66 \pm 0.08$ (7.8)  &  \textcolor{red}{$0.47 \pm 0.13$} (3.7)  &  HMXB  & 33,29 & IGR J10101-5654\\ 
72 &  IGR J10109-5746  & 152.778 &  -57.802  &  $1.51 \pm 0.12$   &  $1.00 \pm 0.08$   &  $0.62 \pm 0.12$ (5.0)  &  CV  & 34,35 & RXP J101103.0-574810; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   Symbiotic binary; \\
  
73 &  3U 1022-55  & 159.415 &  -56.794  &  $1.07 \pm 0.12$ (9.2)  &  $0.75 \pm 0.08$ (9.4)  &  \textcolor{red}{$0.31 \pm 0.12$} (2.7)  &  HMXB  &  & \\ 
74 &  IGR J10386-4947  & 159.688 &  -49.782  &  $1.24 \pm 0.17$ (7.5)  &  \textcolor{red}{$0.49 \pm 0.11$} (4.3)  &  $0.85 \pm 0.17$ (5.0)  &  AGN  & 36 & Sy1 z=0.060; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   SWIFT J1038.8-4942; \\
  
75 &  IGR J10404-4625  & 160.140 &  -46.397  &  $1.77 \pm 0.24$ (7.5)  &  $0.82 \pm 0.16$ (5.1)  &  $1.67 \pm 0.24$ (7.0)  &  AGN  & 26,37 & LEDA 93974; Sy2 z=0.024027;\\ 
76 &  IGR J10447-6027  & 161.162 &  -60.437  &  $0.74 \pm 0.11$ (6.6)  &  $0.38 \pm 0.08$ (4.9)  &  \textcolor{red}{$0.47 \pm 0.11$} (4.2)  &    & 38,39 & 2MASSJ10445192-6025115;\\ 
77 &  ETA CAR  & 161.240 &  -59.714  &  $0.66 \pm 0.11$ (5.9)  &  \textcolor{red}{$0.28 \pm 0.08$} (3.6)  &  \textcolor{red}{$0.50 \pm 0.11$} (4.4)  &  Star  &  & \\ 
78 &  IGR J11187-5438  & 169.594 &  -54.662  &  $0.65 \pm 0.12$ (5.3)  &  \textcolor{red}{$0.33 \pm 0.09$} (3.9)  &  \textcolor{red}{$0.41 \pm 0.12$} (3.3)  &    & 40 & \\ 
79 &  1A 1118-61  & 170.231 &  -61.922  &  $4.75 \pm 0.11$   &  $2.90 \pm 0.08$   &  $1.90 \pm 0.11$   &  HMXB  &  & WRAY 15-793; 2E 1118.7-6138; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   SWIFT J1120.9-6155; \\
  
80 &  Cen X-3  & 170.311 &  -60.625  &  $64.71 \pm 0.11$   &  $54.09 \pm 0.08$   &  $7.84 \pm 0.11$   &  HMXB  &  & \\ 
81 &  IGR J11305-6256  & 172.773 &  -62.950  &  $2.85 \pm 0.11$   &  $1.94 \pm 0.08$   &  $0.94 \pm 0.11$ (8.2)  &  HMXB  & 41,42 & \\ 
82 &  IGR J11361-6003  & 174.082 &  -60.067  &  $0.80 \pm 0.11$ (7.2)  &  $0.46 \pm 0.08$ (5.9)  &  \textcolor{red}{$0.43 \pm 0.11$} (3.8)  &  AGN  & 1 & LINER Sy2 z=0.014; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =IGR J11366-6002; \\
  
83 &  IGR J11435-6109  & 175.994 &  -61.128  &  $3.67 \pm 0.11$   &  $2.20 \pm 0.08$   &  $1.96 \pm 0.11$   &  HMXB  & 43,8 & \\ 
84 &  IGR J11459-6955  & 176.526 &  -69.943  &  $0.97 \pm 0.17$ (5.7)  &  \textcolor{red}{$0.41 \pm 0.12$} (3.5)  &  \textcolor{red}{$0.66 \pm 0.17$} (3.9)  &  AGN  & 12 & Sy 1.2, z=0.244; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   2MASS J11455362-6954017; \\
  & &  & &  &  &  & &  & $\drsh$   SWIFT J1145.6-6956; \\
 
85 &  A1145.1-6141  & 176.863 &  -61.971  &  $23.91 \pm 0.11$   &  $15.47 \pm 0.08$   &  $10.75 \pm 0.11$   &  HMXB  &  & C86;\\ 
86 &  X1145-619  & 177.000 &  -62.207  &  $2.43 \pm 0.11$   &  $1.47 \pm 0.08$   &  $1.13 \pm 0.11$ (9.9)  &  HMXB  &  & C85;\\ 
87 &  IGR J12026-5349  & 180.690 &  -53.837  &  $2.92 \pm 0.15$   &  $1.60 \pm 0.10$   &  $1.71 \pm 0.15$   &  AGN  & 34,27 & WKK0560; Sy2 z=0.028368;\\ 
88 &  1ES 1210-646  & 183.266 &  -64.879  &  $1.15 \pm 0.12$ (9.4)  &  $0.83 \pm 0.09$ (9.7)  &  \textcolor{red}{$0.36 \pm 0.12$} (2.9)  &  HMXB  & 44 & 4U 1210-64\\ 
89 &  IGR J12134-6015  & 183.366 &  -60.251  &  $0.63 \pm 0.12$ (5.4)  &  \textcolor{red}{$0.28 \pm 0.08$} (3.4)  &  $0.56 \pm 0.11$ (5.0)  &  \textcolor{blue}{AGN?}  & 45 & 1RXS J121324.5-601458;\\ 
90 &  GX 301-2  & 186.654 &  -62.772  &  $220.81 \pm 0.12$   &  $174.28 \pm 0.08$   &  $29.58 \pm 0.12$   &  HMXB  &  & \\ 
91 &  XSS J12270-4859  & 186.990 &  -48.887  &  $1.82 \pm 0.21$ (8.7)  &  $0.95 \pm 0.14$ (6.6)  &  $1.21 \pm 0.21$ (5.6)  &  CV  & 46 & \\ 
92 &  IGR J12349-6434  & 188.730 &  -64.564  &  $4.53 \pm 0.12$   &  $2.79 \pm 0.08$   &  $2.13 \pm 0.12$   &  SymbStr  & 47,48 & V* RT Cru;\\ 
93 &  WKK 1263  & 190.372 &  -57.828  &  $1.70 \pm 0.13$   &  $0.88 \pm 0.09$   &  $0.99 \pm 0.13$ (7.8)  &  AGN  &  & Sy1.5 z=0.024; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =IGR J12415-5750; \\
  
94 &  IGR J12480-5829  & 192.013 &  -58.458  &  $0.70 \pm 0.12$ (5.7)  &  \textcolor{red}{$0.27 \pm 0.09$} (3.2)  &  $0.65 \pm 0.12$ (5.2)  &  AGN  & 11,12 & Sy1.9 z=0.028; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =IGR J1248.2-5828; \\
  
95 &  4U 1246-588  & 192.405 &  -59.095  &  $4.09 \pm 0.12$   &  $2.53 \pm 0.08$   &  $2.29 \pm 0.12$   &  LMXB  & 49 & \\ 
96 &  2S1254-690  & 194.416 &  -69.283  &  $2.76 \pm 0.14$   &  $2.46 \pm 0.10$   &  \textcolor{red}{$<0.29$}   &  LMXB  &  & \\ 
97 &  4U 1258-61  & 195.316 &  -61.601  &  $2.15 \pm 0.12$   &  $1.30 \pm 0.08$   &  $0.95 \pm 0.12$ (8.1)  &  HMXB  &  & V* V850 Cen\\ 
98 &  1RXP J130159.6-635806  & 195.495 &  -63.969  &  $2.17 \pm 0.12$   &  $1.48 \pm 0.08$   &  $1.08 \pm 0.12$ (9.1)  &  HMXB  & 50 & C99;\\ 
99 &  PSR B1259-63  & 195.699 &  -63.836  &  $1.35 \pm 0.12$   &  $0.81 \pm 0.08$ (9.9)  &  $1.00 \pm 0.12$ (8.4)  &  HMXB  &  & C98;\\ 
100 &  NGC 4945  & 196.365 &  -49.469  &  $15.62 \pm 0.17$   &  $7.38 \pm 0.11$   &  $13.03 \pm 0.17$   &  AGN  &  & Sy2 z=0.001908;\\ 
101 &  IGR J13107-5551  & 197.696 &  -55.874  &  $1.64 \pm 0.13$   &  $0.79 \pm 0.09$ (8.8)  &  $1.22 \pm 0.13$ (9.2)  &  AGN  & 34,1 & IGR J13109-5552; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   PMN J1310-5552; Sy1 z=0.104; \\
  
102 &  IGR J13186-6257  & 199.621 &  -62.958  &  $0.99 \pm 0.11$ (8.6)  &  $0.68 \pm 0.08$ (8.6)  &  \textcolor{red}{$0.48 \pm 0.12$} (4.2)  &  \textcolor{blue}{HMXB?}  & 51 & \\ 
103 &  4U 1323-619  & 201.651 &  -62.134  &  $11.49 \pm 0.11$   &  $7.04 \pm 0.08$   &  $5.90 \pm 0.12$   &  LMXB  &  & \\ 
104 &  4U 1344-60  & 206.899 &  -60.618  &  $5.49 \pm 0.11$   &  $3.04 \pm 0.08$   &  $3.46 \pm 0.12$   &  AGN  &  & Sy1.5 z=0.013;\\ 
105 &  IGR J14003-6326  & 210.128 &  -63.419  &  $1.14 \pm 0.12$ (9.9)  &  $0.73 \pm 0.08$ (9.2)  &  $0.75 \pm 0.12$ (6.3)  &  PWN  & 52,53 & ms pulsar\\ 
106 &  IGR J14091-6108  & 212.274 &  -61.142  &  $0.60 \pm 0.11$ (5.2)  &  $0.47 \pm 0.08$ (5.9)  &  \textcolor{red}{$<0.24$}   &    &  & \\ 
107 &  Circinus galaxy  & 213.292 &  -65.341  &  $16.85 \pm 0.12$   &  $9.43 \pm 0.08$   &  $9.93 \pm 0.12$   &  AGN  &  & Sy2 z=0.001421;\\ 
108 &  IGR J14175-4641  & 214.267 &  -46.684  &  $1.31 \pm 0.14$ (9.1)  &  $0.67 \pm 0.10$ (6.9)  &  $0.81 \pm 0.15$ (5.3)  &  AGN  & 34,29 & Sy2 z=0.076;\\ 
109 &  4U 1416-62  & 215.284 &  -62.681  &  $1.04 \pm 0.12$ (9.0)  &  $0.65 \pm 0.08$ (8.2)  &  \textcolor{red}{$0.48 \pm 0.12$} (4.0)  &  HMXB  &  & \\ 
110 &  IGR J14257-6117  & 216.413 &  -61.306  &  $0.73 \pm 0.12$ (6.3)  &  $0.41 \pm 0.08$ (5.1)  &  \textcolor{red}{$0.45 \pm 0.12$} (3.7)  &    &  & Swift  J1424.8-6122\\ 
111 &  IGR J14298-6715  & 217.457 &  -67.237  &  $1.04 \pm 0.13$ (8.0)  &  $0.58 \pm 0.09$ (6.5)  &  \textcolor{red}{$0.45 \pm 0.13$} (3.4)  &  LMXB  & 52,1 & 1RXS J142959.9-671447\\ 
112 &  NGC 5643  & 218.169 &  -44.189  &  $1.02 \pm 0.14$ (7.3)  &  $0.50 \pm 0.09$ (5.4)  &  $0.76 \pm 0.15$ (5.2)  &  AGN  &  & Sy2 z=0.003943;\\ 
113 &  IGR J14331-6112  & 218.264 &  -61.266  &  $0.90 \pm 0.12$ (7.8)  &  $0.63 \pm 0.08$ (8.0)  &  \textcolor{red}{$0.35 \pm 0.12$} (2.9)  &  HMXB  & 52,1 & \\ 
114 &  IGR J14471-6414  & 221.603 &  -64.275  &  $0.99 \pm 0.12$ (8.1)  &  \textcolor{red}{$0.39 \pm 0.08$} (4.6)  &  $0.97 \pm 0.13$ (7.6)  &  AGN  & 52,1 & Sy1.2 z=0.053;\\ 
115 &  IGR J14471-6319  & 221.806 &  -63.285  &  $0.75 \pm 0.12$ (6.2)  &  \textcolor{red}{$0.36 \pm 0.08$} (4.4)  &  $0.65 \pm 0.12$ (5.2)  &  AGN  & 34,29 & Sy2 z=0.038;\\ 
116 &  IGR J14488-4009  & 222.199 &  -40.148  &  $0.71 \pm 0.13$ (5.4)  &  $0.47 \pm 0.09$ (5.4)  &  \textcolor{red}{$0.30 \pm 0.14$} (2.2)  &  \textcolor{blue}{AGN?}  & 54 & Sy2 (?); IGR J14488-4008\\ 
117 &  IGR J14493-5534  & 222.322 &  -55.596  &  $1.41 \pm 0.12$   &  $0.76 \pm 0.08$ (9.2)  &  $0.92 \pm 0.12$ (7.4)  &  AGN  & 30 & 2MASX J14491283-5536194;\\ 
118 &  IGR J14515-5542  & 222.900 &  -55.684  &  $1.48 \pm 0.12$   &  $0.80 \pm 0.08$ (9.8)  &  $1.08 \pm 0.12$ (8.7)  &  AGN  & 33,29 & WKK 4374; Sy2 z=0.018;\\ 
119 &  IGR J14536-5522  & 223.403 &  -55.354  &  $1.02 \pm 0.12$ (8.5)  &  $0.77 \pm 0.08$ (9.4)  &  \textcolor{red}{$0.34 \pm 0.12$} (2.8)  &  CV  & 33,46 & Polar\\ 
120 &  IGR J14552-5133  & 223.836 &  -51.577  &  $1.07 \pm 0.13$ (8.5)  &  $0.60 \pm 0.09$ (7.1)  &  $0.67 \pm 0.13$ (5.2)  &  AGN  & 34,29 & WKK 4438; Sy1 z=0.016;\\ 
121 &  IC 4518A  & 224.421 &  -43.130  &  $1.75 \pm 0.13$   &  $0.97 \pm 0.09$   &  $0.86 \pm 0.13$ (6.3)  &  AGN  &  & Sy2 z=0.016261;\\ 
122 &  SWIFT J1508.6-4953  & 227.154 &  -49.874  &  $0.75 \pm 0.12$ (6.3)  &  $0.43 \pm 0.08$ (5.3)  &  $0.65 \pm 0.12$ (5.4)  &  AGN  & 55 & PMN J1508-4953; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   Radio-source; \\
  
123 &  IGR J15094-6649  & 227.341 &  -66.828  &  $1.79 \pm 0.14$   &  $1.16 \pm 0.10$   &  \textcolor{red}{$0.58 \pm 0.15$} (4.0)  &  CV  & 34,46 & \\ 
124 &  PSR 1509-58  & 228.483 &  -59.143  &  $10.94 \pm 0.12$   &  $5.73 \pm 0.08$   &  $7.93 \pm 0.12$   &  PSR  &  & \\ 
125 &  4U 1516-569  & 230.169 &  -57.168  &  $5.84 \pm 0.12$   &  $5.16 \pm 0.08$   &  \textcolor{red}{$0.39 \pm 0.12$} (3.4)  &  LMXB  &  & \\ 
126 &  IGR J15335-5420  & 233.373 &  -54.358  &  $0.55 \pm 0.11$ (5.1)  &  \textcolor{red}{$0.33 \pm 0.07$} (4.4)  &  \textcolor{red}{$0.42 \pm 0.11$} (3.9)  &    &  & 		\\ 
127 &  IGR J15360-5750  & 234.002 &  -57.814  &  $1.44 \pm 0.12$   &  $0.78 \pm 0.08$ (9.9)  &  $0.94 \pm 0.12$ (8.1)  &  \textcolor{blue}{AGN?}  & 34,56 & =IGR J15359-5750; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   CXO J153602.7-574853; \\
  
128 &  IGR J15390-6226  & 234.793 &  -62.474  &  $1.00 \pm 0.13$ (7.5)  &  $0.53 \pm 0.09$ (5.9)  &  \textcolor{red}{$0.52 \pm 0.14$} (3.8)  &  \textcolor{blue}{LMXB?}  & 57 & SWIFT J1539.2-6227			\\ 
129 &  IGR J15414-5030  & 235.389 &  -50.491  &  $0.63 \pm 0.10$ (6.1)  &  $0.39 \pm 0.07$ (5.4)  &  \textcolor{red}{$0.39 \pm 0.10$} (3.8)  &  \textcolor{blue}{CV?}  & 51 & Galactic source; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =IGR J15415-5029; \\
  
130 &  4U 1538-522  & 235.597 &  -52.386  &  $21.58 \pm 0.10$   &  $16.61 \pm 0.07$   &  $4.73 \pm 0.10$   &  HMXB  &  & \\ 
131 &  XTE J1543-568  & 236.024 &  -56.729  &  $0.55 \pm 0.11$ (4.9)  &  \textcolor{red}{$0.17 \pm 0.08$} (2.2)  &  \textcolor{red}{$0.37 \pm 0.11$} (3.3)  &  HMXB  &  & \\ 
132 &  4U 1543-624  & 236.963 &  -62.571  &  $3.22 \pm 0.14$   &  $2.64 \pm 0.09$   &  \textcolor{red}{$0.42 \pm 0.14$} (3.0)  &  LMXB  &  & \\ 
133 &  NY Lup  & 237.057 &  -45.477  &  $5.99 \pm 0.11$   &  $3.72 \pm 0.07$   &  $2.99 \pm 0.11$   &  CV  &  & 1RXS J154814.5-452845\\ 
134 &  1E 1547.0-5408  & 237.729 &  -54.295  &  $1.52 \pm 0.10$   &  $0.65 \pm 0.07$ (9.1)  &  $1.39 \pm 0.10$   &  PSR  &  & \\ 
135 &  XTE J1550-564  & 237.746 &  -56.475  &  $19.41 \pm 0.11$   &  $9.32 \pm 0.08$   &  $15.98 \pm 0.11$   &  LMXB  &  & \\ 
136 &  IGR J15539-6142  & 238.423 &  -61.679  &  $0.88 \pm 0.14$ (6.5)  &  \textcolor{red}{$0.33 \pm 0.09$} (3.6)  &  $0.77 \pm 0.14$ (5.6)  &  AGN  & 52,58 & ESO 136-6; Sy2 z=0.014997;\\ 
137 &  ESO 389- G 002  & 238.712 &  -37.661  &  $0.89 \pm 0.15$ (6.0)  &  $0.62 \pm 0.10$ (6.1)  &  \textcolor{red}{$0.48 \pm 0.15$} (3.2)  &  AGN  & 12 & Sy2 z=0.0194; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =IGR J15549-3740; \\
  
138 &  4U 1556-605  & 240.303 &  -60.704  &  $0.80 \pm 0.13$ (6.0)  &  $0.57 \pm 0.09$ (6.3)  &  \textcolor{red}{$<0.27$}   &  LMXB  &  & \\ 
139 &  IGR J16058-7253  & 241.481 &  -72.901  &  $1.59 \pm 0.22$ (7.3)  &  $0.86 \pm 0.15$ (5.9)  &  \textcolor{red}{$1.00 \pm 0.23$} (4.3)  &  AGN  & 59 & SWIFT J1605.7-7250; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   two AGNs?; \\
  
140 &  WKK 6092  & 242.998 &  -60.631  &  $1.49 \pm 0.13$   &  $0.85 \pm 0.09$ (9.2)  &  $1.09 \pm 0.14$ (8.0)  &  AGN  &  & Sy1 z=0.016; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =IGR J16119-6036; \\
  
141 &  4U 1608-522  & 243.179 &  -52.424  &  $24.14 \pm 0.10$   &  $15.22 \pm 0.07$   &  $12.39 \pm 0.10$   &  LMXB  &  & \\ 
142 &  IGR J16167-4957  & 244.141 &  -49.978  &  $1.67 \pm 0.09$   &  $1.18 \pm 0.07$   &  \textcolor{red}{$0.40 \pm 0.09$} (4.3)  &  CV  & 60,4 & 1RXS J161637.2-495847;\\ 
143 &  IGR J16175-5059  & 244.350 &  -50.937  &  $0.62 \pm 0.09$ (6.5)  &  \textcolor{red}{$0.30 \pm 0.07$} (4.5)  &  $0.64 \pm 0.09$ (6.8)  &  PSR  &  & PSR J1617-5055\\ 
144 &  IGR J16181-5407  & 244.525 &  -54.113  &  $0.53 \pm 0.10$ (5.3)  &  \textcolor{red}{$0.32 \pm 0.07$} (4.6)  &  \textcolor{red}{$0.24 \pm 0.10$} (2.4)  &    &  & 2PBC J1618.1-5405			\\ 
145 &  IGR J16185-5928  & 244.648 &  -59.465  &  $1.20 \pm 0.13$ (9.4)  &  $0.63 \pm 0.09$ (7.1)  &  $0.69 \pm 0.13$ (5.4)  &  AGN  & 34,29 & WKK 6471; Sy1 z=0.035;\\ 
146 &  IGR J16195-4945  & 244.881 &  -49.741  &  $2.10 \pm 0.09$   &  $1.44 \pm 0.07$   &  $0.85 \pm 0.09$ (9.2)  &  HMXB  & 60,61 & AX J161929-4945;\\ 
147 &  IGR J16195-2807  & 244.882 &  -28.132  &  $2.72 \pm 0.23$   &  $1.88 \pm 0.17$   &  $1.36 \pm 0.22$ (6.1)  &  LMXB  & 26,62 & SyXB; 1RXS J161933.6-280736; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =IGR J16194-2810; \\
  
148 &  IGR J16207-5129  & 245.194 &  -51.503  &  $3.78 \pm 0.10$   &  $2.27 \pm 0.07$   &  $1.84 \pm 0.09$   &  HMXB  & 60,61 & \\ 
149 &  4U 1624-49  & 247.006 &  -49.203  &  $4.44 \pm 0.09$   &  $4.02 \pm 0.07$   &  \textcolor{red}{$0.23 \pm 0.09$} (2.5)  &  LMXB  &  & \\ 
150 &  IGR J16283-4838  & 247.068 &  -48.659  &  $0.84 \pm 0.09$ (8.9)  &  $0.53 \pm 0.07$ (8.1)  &  \textcolor{red}{$0.36 \pm 0.09$} (3.9)  &  HMXB  & 63,64 & \\ 
151 &  IGR J16287-5021  & 247.125 &  -50.368  &  $0.55 \pm 0.09$ (5.8)  &  $0.52 \pm 0.07$ (7.9)  &  \textcolor{red}{$<0.19$}   &  LMXB  & 12 & \\ 
152 &  IGR J16293-4603  & 247.369 &  -46.081  &  $0.56 \pm 0.10$ (5.8)  &  $0.33 \pm 0.07$ (4.9)  &  \textcolor{red}{$0.19 \pm 0.09$} (2.0)  &  LMXB  & 65,66 & SyXB?\\ 
153 &  IGR J16318-4848  & 247.952 &  -48.816  &  $29.84 \pm 0.09$   &  $18.59 \pm 0.07$   &  $13.12 \pm 0.09$   &  HMXB  & 67,68 & \\ 
154 &  IGR J16320-4751  & 248.008 &  -47.877  &  $20.98 \pm 0.09$   &  $14.60 \pm 0.07$   &  $6.54 \pm 0.09$   &  HMXB  & 69,70 & AX J1631.9-4752\\ 
155 &  4U 1626-67  & 248.075 &  -67.465  &  $21.36 \pm 0.21$   &  $17.50 \pm 0.14$   &  $2.82 \pm 0.22$   &  LMXB  &  & \\ 
156 &  IGR J16336-4733  & 248.396 &  -47.559  &  $4.80 \pm 0.09$   &  $2.80 \pm 0.07$   &  $2.69 \pm 0.09$   &    &  & C157;\\ 
157 &  4U 1630-47  & 248.524 &  -47.390  &  $24.29 \pm 0.09$   &  $14.52 \pm 0.07$   &  $13.71 \pm 0.09$   &  LMXB  &  & C156,159;\\ 
158 &  ESO 137-G34  & 248.829 &  -58.085  &  $1.19 \pm 0.12$ (9.6)  &  $0.65 \pm 0.09$ (7.5)  &  $0.95 \pm 0.12$ (7.6)  &  AGN  &  & Sy2 z=0.009113;\\ 
159 &  IGR J16358-4726  & 248.992 &  -47.407  &  $0.89 \pm 0.09$ (9.4)  &  $0.49 \pm 0.07$ (7.4)  &  $0.49 \pm 0.09$ (5.3)  &  LMXB  & 71,72 & C157; symbiotic X-ray binary\\ 
160 &  Triangulum A  & 249.546 &  -64.377  &  $1.45 \pm 0.19$ (7.6)  &  $1.05 \pm 0.13$ (8.1)  &  \textcolor{red}{$0.41 \pm 0.19$} (2.1)  &  Cluster  &  & z=0.051;\\ 
161 &  IGR J16385-2057  & 249.643 &  -20.914  &  $0.93 \pm 0.17$ (5.5)  &  $0.65 \pm 0.13$ (5.0)  &  \textcolor{red}{$0.61 \pm 0.15$} (4.0)  &  AGN  &  & 1RXSJ163830.9-205520; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   Sy1 z=0.0269; \\
  
162 &  AX J163904-4642  & 249.774 &  -46.705  &  $6.08 \pm 0.10$   &  $4.95 \pm 0.07$   &  $0.98 \pm 0.09$   &  HMXB  & 73 & \\ 
163 &  4U 1636-536  & 250.229 &  -53.754  &  $30.36 \pm 0.10$   &  $20.66 \pm 0.07$   &  $12.02 \pm 0.10$   &  LMXB  &  & \\ 
164 &  IGR J16418-4532  & 250.463 &  -45.536  &  $4.91 \pm 0.10$   &  $3.42 \pm 0.07$   &  $1.63 \pm 0.09$   &  HMXB  & 74,75 & \\ 
165 &  GX 340+0  & 251.448 &  -45.613  &  $37.46 \pm 0.10$   &  $34.17 \pm 0.07$   &  $1.66 \pm 0.09$   &  LMXB  &  & \\ 
166 &  IGR J16465-4507  & 251.648 &  -45.118  &  $1.66 \pm 0.10$   &  $1.21 \pm 0.07$   &  $0.61 \pm 0.09$ (6.4)  &  HMXB  & 76,77 & C167;\\ 
167 &  IGR J16479-4514  & 252.023 &  -45.210  &  $4.87 \pm 0.10$   &  $3.11 \pm 0.07$   &  $2.15 \pm 0.09$   &  HMXB  & 78,79 & 2MASS J16480656-4512068;\\ 
168 &  IGR J16482-3036  & 252.053 &  -30.575  &  $2.32 \pm 0.11$   &  $1.27 \pm 0.08$   &  $1.79 \pm 0.12$   &  AGN  & 26,37 & Sy1 z=0.031; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   2MASX J16481523-3035037; \\
  
169 &  IGR J16493-4348  & 252.369 &  -43.822  &  $2.60 \pm 0.10$   &  $1.59 \pm 0.07$   &  $1.38 \pm 0.10$   &  HMXB  & 80,81 & 2MASS J16492695-4349090;\\ 
170 &  IGR J16500-3307  & 252.488 &  -33.113  &  $1.75 \pm 0.11$   &  $1.27 \pm 0.07$   &  $0.62 \pm 0.11$ (5.7)  &  CV  & 26,1 & IP; 1RXS J164955.1-330713;\\ 
171 &  NGC 6221  & 253.048 &  -59.219  &  $1.69 \pm 0.14$   &  $1.02 \pm 0.10$   &  $0.92 \pm 0.14$ (6.4)  &  AGN  &  & Sy2 z=0.004750; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   May contain flux from ESO 138-G1; \\
  
172 &  XTE J1652-453  & 253.075 &  -45.345  &  $1.73 \pm 0.10$   &  $1.04 \pm 0.07$   &  $1.01 \pm 0.09$   &  \textcolor{blue}{LMXB?}  & 82 & Black hole candidate;\\ 
173 &  GRO J1655-40  & 253.499 &  -39.845  &  $10.41 \pm 0.10$   &  $5.69 \pm 0.07$   &  $7.14 \pm 0.10$   &  LMXB  &  & \\ 
174 &  IGR J16547-1916  & 253.706 &  -19.269  &  $1.33 \pm 0.14$ (9.3)  &  $1.02 \pm 0.11$ (9.6)  &  \textcolor{red}{$0.61 \pm 0.14$} (4.3)  &  CV  & 12,83 & IP; RXS J165443.5-191620;\\ 
175 &  IGR J16560-4958  & 253.963 &  -49.987  &  $0.54 \pm 0.10$ (5.4)  &  \textcolor{red}{$0.25 \pm 0.07$} (3.6)  &  \textcolor{red}{$0.44 \pm 0.10$} (4.5)  &    &  & 			\\ 
176 &  IGR J16558-5203  & 254.034 &  -52.081  &  $2.13 \pm 0.11$   &  $1.16 \pm 0.07$   &  $1.50 \pm 0.10$   &  AGN  & 60,29 & Sy1.2 z=0.054;\\ 
177 &  IGR J16562-3301  & 254.089 &  -33.038  &  $2.23 \pm 0.09$   &  $1.13 \pm 0.07$   &  $1.83 \pm 0.10$   &  AGN  & 84 & BL Lac; SWIFT J1656.3-3302;\\ 
178 &  MAXI J1659-152  & 254.761 &  -15.256  &  $14.61 \pm 0.17$   &  $9.59 \pm 0.13$   &  $6.67 \pm 0.16$   &  LMXB  & 85 & Black hole candidate;\\ 
179 &  AX J1700.2-4220  & 255.077 &  -42.338  &  $1.61 \pm 0.10$   &  $0.93 \pm 0.07$   &  $0.76 \pm 0.10$ (8.0)  &  HMXB  & 46 & \\ 
180 &  OAO 1657-415  & 255.203 &  -41.655  &  $82.92 \pm 0.10$   &  $53.23 \pm 0.07$   &  $35.96 \pm 0.09$   &  HMXB  &  & \\ 
181 &  XTE J1701-462  & 255.243 &  -46.195  &  $3.22 \pm 0.10$   &  $2.98 \pm 0.07$   &  \textcolor{red}{$<0.19$}   &  LMXB  &  &  \\
  
182 &  IGR J17014-4306  & 255.337 &  -43.092  &  $0.72 \pm 0.10$ (7.2)  &  $0.46 \pm 0.07$ (6.6)  &  \textcolor{red}{$0.34 \pm 0.10$} (3.6)  &  Star  &  & SWIFT J1701.3-4304; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   2MASS J17012815-4306123; \\
  
183 &  XTE J1701-407  & 255.415 &  -40.868  &  $3.19 \pm 0.10$   &  $1.83 \pm 0.07$   &  $2.01 \pm 0.10$   &  LMXB  & 86 & 			\\ 
184 &  GX 339-4  & 255.707 &  -48.790  &  $102.50 \pm 0.10$   &  $55.41 \pm 0.07$   &  $70.55 \pm 0.10$   &  LMXB  &  & \\ 
185 &  4U 1700-377  & 255.985 &  -37.845  &  $247.76 \pm 0.09$   &  $158.55 \pm 0.06$   &  $111.86 \pm 0.09$   &  HMXB  &  & \\ 
186 &  GX 349+2  & 256.434 &  -36.420  &  $52.33 \pm 0.09$   &  $48.61 \pm 0.06$   &  $0.91 \pm 0.09$   &  LMXB  &  & \\ 
187 &  IGR J17062-6143  & 256.562 &  -61.703  &  $2.00 \pm 0.19$   &  $1.17 \pm 0.13$ (9.2)  &  $1.21 \pm 0.19$ (6.4)  &  LMXB  & 87,88 & =SWIFT J1706.6-6146\\ 
188 &  4U 1702-429  & 256.565 &  -43.036  &  $16.36 \pm 0.10$   &  $10.96 \pm 0.07$   &  $6.84 \pm 0.10$   &  LMXB  &  & \\ 
189 &  1RXS J170849.0-400910  & 257.204 &  -40.149  &  $1.45 \pm 0.09$   &  $0.75 \pm 0.06$   &  $1.18 \pm 0.09$   &  AXP  &  & \\ 
190 &  4U 1705-440  & 257.228 &  -44.104  &  $23.03 \pm 0.10$   &  $17.22 \pm 0.07$   &  $6.86 \pm 0.10$   &  LMXB  &  & \\ 
191 &  4U 1705-32  & 257.229 &  -32.320  &  $1.93 \pm 0.08$   &  $1.17 \pm 0.05$   &  $1.10 \pm 0.08$   &  LMXB  &  & \\ 
192 &  IGR J17091-3624  & 257.289 &  -36.405  &  $8.96 \pm 0.08$   &  $4.70 \pm 0.06$   &  $6.27 \pm 0.09$   &  LMXB  & 89,90 & C194;\\ 
193 &  XTE J1709-267  & 257.399 &  -26.654  &  $0.99 \pm 0.08$   &  $0.61 \pm 0.06$   &  $0.58 \pm 0.08$ (7.0)  &  LMXB  &  & \\ 
194 &  IGR J17098-3628  & 257.485 &  -36.448  &  $5.57 \pm 0.08$   &  $2.99 \pm 0.06$   &  $3.70 \pm 0.09$   &  \textcolor{blue}{LMXB?}  & 91,92 & C192;\\ 
195 &  XTE J1710-281  & 257.552 &  -28.132  &  $3.13 \pm 0.08$   &  $1.77 \pm 0.05$   &  $1.97 \pm 0.08$   &  LMXB  &  & \\ 
196 &  RX J1713.7-3946  & 258.042 &  -39.921  &  $0.48 \pm 0.09$ (5.3)  &  $0.34 \pm 0.06$ (5.4)  &  \textcolor{red}{$0.21 \pm 0.09$} (2.3)  &  SNR  &  & G347.3-0.5; extended source;\\ 
197 &  4U1708-40  & 258.115 &  -40.841  &  $0.80 \pm 0.09$ (8.6)  &  $0.90 \pm 0.06$   &  \textcolor{red}{$<0.19$}   &  LMXB  &  & \\ 
198 &  Oph cluster  & 258.116 &  -23.348  &  $4.83 \pm 0.09$   &  $3.94 \pm 0.06$   &  $0.81 \pm 0.09$ (8.9)  &  Cluster  &  & \\ 
199 &  V2400 Oph  & 258.153 &  -24.247  &  $3.24 \pm 0.08$   &  $2.30 \pm 0.06$   &  $1.04 \pm 0.09$   &  CV  &  & \\ 
200 &  SAXJ1712.6-3739  & 258.156 &  -37.643  &  $5.55 \pm 0.08$   &  $3.34 \pm 0.06$   &  $3.03 \pm 0.09$   &  LMXB  &  & \\ 
201 &  IGR J17157-5449  & 258.924 &  -54.805  &  $0.72 \pm 0.13$ (5.5)  &  \textcolor{red}{$0.34 \pm 0.09$} (3.8)  &  \textcolor{red}{$0.54 \pm 0.13$} (4.2)  &    &  & 1RXS J171535.6-545015; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   HD 155573 \citep{2012ATel.4233....1L}; \\
 
202 &  IGR J17164-3803  & 259.123 &  -38.040  &  $0.87 \pm 0.08$   &  $0.66 \pm 0.06$   &  \textcolor{red}{$0.31 \pm 0.09$} (3.6)  &    &  & 			\\ 
203 &  NGC 6300  & 259.254 &  -62.819  &  $5.38 \pm 0.21$   &  $2.95 \pm 0.14$   &  $3.44 \pm 0.22$   &  AGN  &  & Sy2 z=0.003706;\\ 
204 &  IGR J17174-2436  & 259.335 &  -24.606  &  $0.64 \pm 0.08$ (8.2)  &  $0.43 \pm 0.05$ (8.0)  &  \textcolor{red}{$0.24 \pm 0.08$} (3.0)  &    &  & 			\\ 
205 &  IGR J17197-3010  & 259.889 &  -30.172  &  $0.40 \pm 0.07$ (5.8)  &  $0.24 \pm 0.05$ (5.0)  &  \textcolor{red}{$0.21 \pm 0.07$} (3.0)  &  LMXB  & 93 & Symbiotic binary\\ 
206 &  IGR J17195-4100  & 259.906 &  -41.015  &  $2.57 \pm 0.09$   &  $1.79 \pm 0.06$   &  $1.02 \pm 0.10$   &  CV  & 60,46 & 1RXS J171935.6-410054;\\ 
207 &  XTE J1720-318  & 259.998 &  -31.759  &  $0.91 \pm 0.07$   &  $0.45 \pm 0.05$ (9.5)  &  $0.63 \pm 0.07$ (8.9)  &  LMXB  &  & \\ 
208 &  IGR J17200-3116  & 260.021 &  -31.285  &  $2.15 \pm 0.07$   &  $1.55 \pm 0.05$   &  $0.58 \pm 0.07$ (8.2)  &  HMXB  & 60,29 & 1RXS J172006.1-311702;\\ 
209 &  IGR J17204-3554  & 260.094 &  -35.912  &  $0.69 \pm 0.08$ (9.2)  &  $0.37 \pm 0.05$ (7.0)  &  $0.51 \pm 0.08$ (6.6)  &  AGN  & 26,94 & \\ 
210 &  IGR J17233-2837  & 260.850 &  -28.622  &  $0.64 \pm 0.07$ (9.7)  &  $0.35 \pm 0.05$ (7.6)  &  $0.44 \pm 0.07$ (6.4)  &    &  & 1RXS J172323.7-283805\\ 
211 &  EXO 1722-363  & 261.297 &  -36.284  &  $9.21 \pm 0.07$   &  $6.66 \pm 0.05$   &  $2.52 \pm 0.08$   &  HMXB  &  & \\ 
212 &  IGR J17254-3257  & 261.353 &  -32.964  &  $1.98 \pm 0.07$   &  $1.16 \pm 0.05$   &  $1.10 \pm 0.07$   &  LMXB  & 60,95 & 1RXS J172525.5-325717;\\ 
213 &  4U 1724-30  & 261.887 &  -30.800  &  $22.45 \pm 0.06$   &  $13.39 \pm 0.04$   &  $11.98 \pm 0.07$   &  LMXB  &  & Terzan 2;\\ 
214 &  IGR J17303-0601  & 262.588 &  -5.984  &  $4.24 \pm 0.17$   &  $2.56 \pm 0.11$   &  $2.18 \pm 0.19$   &  CV  & 60,96 & 1RXS J173021.5-055933;\\ 
215 &  IGR J17306-2015  & 262.601 &  -20.272  &  $1.60 \pm 0.09$   &  $1.02 \pm 0.06$   &  $0.71 \pm 0.09$ (7.9)  &    &  & 			\\ 
216 &  IGR J17315-3221  & 262.818 &  -32.306  &  $0.43 \pm 0.06$ (6.6)  &  $0.34 \pm 0.04$ (7.6)  &  \textcolor{red}{$<0.13$}   &    &  & 			\\ 
217 &  GX 9+9  & 262.936 &  -16.957  &  $13.11 \pm 0.11$   &  $12.21 \pm 0.08$   &  \textcolor{red}{$0.41 \pm 0.11$} (3.6)  &  LMXB  &  & \\ 
218 &  GX 354-0  & 262.991 &  -33.833  &  $56.28 \pm 0.07$   &  $40.00 \pm 0.05$   &  $19.36 \pm 0.07$   &  LMXB  &  & \\ 
219 &  GX 1+4  & 263.011 &  -24.743  &  $71.47 \pm 0.07$   &  $40.77 \pm 0.05$   &  $40.93 \pm 0.07$   &  LMXB  &  & \\ 
220 &  IGR J17320-1914  & 263.013 &  -19.209  &  $0.94 \pm 0.09$   &  $0.59 \pm 0.06$ (9.3)  &  \textcolor{red}{$0.45 \pm 0.10$} (4.7)  &  CV  & 4 & V2487 Oph;\\ 
221 &  IGR J17331-2406  & 263.250 &  -24.147  &  $0.48 \pm 0.07$ (7.0)  &  $0.25 \pm 0.05$ (5.2)  &  \textcolor{red}{$0.31 \pm 0.07$} (4.4)  &    & 97 & \\ 
222 &  RapidBurster  & 263.351 &  -33.391  &  $4.18 \pm 0.07$   &  $3.21 \pm 0.05$   &  $1.05 \pm 0.07$   &  LMXB  &  & \\ 
223 &  IGR J17350-2045  & 263.746 &  -20.745  &  $0.91 \pm 0.08$   &  $0.49 \pm 0.06$ (8.7)  &  $0.73 \pm 0.08$ (8.7)  &  \textcolor{blue}{AGN?}  & 45 & 2MASS J17345863-2045292; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   Radio source; \\
  
224 &  IGR J17353-3539  & 263.848 &  -35.670  &  $0.91 \pm 0.07$   &  $0.60 \pm 0.05$   &  \textcolor{red}{$0.34 \pm 0.07$} (4.6)  &  LMXB  & 98 & \\ 
225 &  IGR J17353-3257  & 263.856 &  -32.921  &  $1.37 \pm 0.06$   &  $0.78 \pm 0.04$   &  $0.68 \pm 0.07$   &  HMXB  & 99,51 & intermediate SFXT; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =IGR J17354-3255; \\
  
226 &  IGR J17361-4444  & 264.076 &  -44.738  &  $0.58 \pm 0.11$ (5.1)  &  \textcolor{red}{$0.26 \pm 0.08$} (3.3)  &  \textcolor{red}{$0.39 \pm 0.12$} (3.2)  &  \textcolor{blue}{LMXB?}  & 100,101 & =IGR J17361-4441;\\ 
227 &  GRS 1734-292  & 264.370 &  -29.134  &  $6.36 \pm 0.06$   &  $3.71 \pm 0.04$   &  $3.70 \pm 0.06$   &  AGN  &  & Sy1 z=0.021400;\\ 
228 &  IGR J17379-5957  & 264.397 &  -59.956  &  $1.04 \pm 0.20$ (5.2)  &  \textcolor{red}{$0.64 \pm 0.14$} (4.7)  &  \textcolor{red}{$0.59 \pm 0.20$} (3.0)  &  AGN  &  & Sy2 z=0.0174; ESO 139-12;\\ 
229 &  SLX 1735-269  & 264.572 &  -26.992  &  $13.64 \pm 0.06$   &  $7.99 \pm 0.04$   &  $7.73 \pm 0.06$   &  LMXB  &  & \\ 
230 &  4U 1735-444  & 264.744 &  -44.452  &  $26.78 \pm 0.12$   &  $24.63 \pm 0.08$   &  $1.13 \pm 0.12$ (9.3)  &  LMXB  &  & \\ 
231 &  IGR J17391-3021  & 264.802 &  -30.347  &  $1.07 \pm 0.06$   &  $0.69 \pm 0.04$   &  $0.35 \pm 0.06$ (5.5)  &  HMXB  & 102,103 & =XTE J1739-302;\\ 
232 &  GRS 1736-297  & 264.880 &  -29.707  &  $0.31 \pm 0.06$ (5.1)  &  \textcolor{red}{$0.17 \pm 0.04$} (4.1)  &  \textcolor{red}{$0.18 \pm 0.06$} (2.9)  &  LMXB  &  & \\ 
233 &  XTE J1739-285  & 264.975 &  -28.496  &  $1.60 \pm 0.06$   &  $1.02 \pm 0.04$   &  $0.85 \pm 0.06$   &  LMXB  &  & C235;\\ 
234 &  IGR J17402-3656  & 265.104 &  -36.925  &  $0.85 \pm 0.08$   &  $0.46 \pm 0.05$ (8.9)  &  $0.41 \pm 0.08$ (5.3)  &  \textcolor{blue}{HMXB?}  & 51 & =IGR J17404-3655;\\ 
235 &  SLX 1737-282  & 265.168 &  -28.313  &  $4.53 \pm 0.06$   &  $2.62 \pm 0.04$   &  $2.70 \pm 0.06$   &  LMXB  &  & C233,236;\\ 
236 &  IGR J17407-2808  & 265.175 &  -28.133  &  $1.45 \pm 0.06$   &  $0.80 \pm 0.04$   &  $0.99 \pm 0.06$   &  \textcolor{blue}{LMXB?}  & 104,105 & CXOU J174042.0-280724\\ 
237 &  IGR J17418-1212  & 265.487 &  -12.201  &  $2.04 \pm 0.13$   &  $1.11 \pm 0.09$   &  $1.43 \pm 0.14$   &  AGN  & 106,107 & 2E 1739.1-1210; Sy1 z=0.037;\\ 
238 &  XTE J1743-363  & 265.744 &  -36.380  &  $2.43 \pm 0.07$   &  $1.59 \pm 0.05$   &  $0.98 \pm 0.08$   &  HMXB  &  & SFXT?\\ 
239 &  IGR J17438-0347  & 265.952 &  -3.787  &  $0.79 \pm 0.14$ (5.5)  &  \textcolor{red}{$0.27 \pm 0.10$} (2.8)  &  \textcolor{red}{$0.42 \pm 0.16$} (2.6)  &  AGN  &  & Quasar z=1.054; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   QSO B1741-038; \\
  
240 &  1E 1740.7-294  & 265.984 &  -29.735  &  $46.31 \pm 0.06$   &  $24.52 \pm 0.04$   &  $33.19 \pm 0.06$   &  LMXB  &  & C242,246;\\ 
241 &  IGR J17448-3231  & 266.190 &  -32.528  &  $0.53 \pm 0.06$ (8.5)  &  $0.43 \pm 0.04$ (9.9)  &  \textcolor{red}{$0.13 \pm 0.07$} (2.1)  &  \textcolor{blue}{AGN?}  & 108 & C247; CXOU J174437.3-323222; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   Blazar (?); \\
  
242 &  KS1741-293  & 266.242 &  -29.337  &  $4.73 \pm 0.06$   &  $2.98 \pm 0.04$   &  $2.32 \pm 0.06$   &  LMXB  &  & C240;\\ 
243 &  GRS 1741.9-2853  & 266.250 &  -28.917  &  $4.10 \pm 0.06$   &  $2.78 \pm 0.04$   &  $1.70 \pm 0.06$   &  LMXB  &  & C244,245,248,249;\\ 
244 &  AX J1745.6-2901  & 266.401 &  -29.026  &  $7.18 \pm 0.06$   &  $4.82 \pm 0.04$   &  $3.11 \pm 0.06$   &  NucStrCl  & 109,110 & C242,243,245,248,249; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =IGR J17456-2901; \\
  & &  & &  &  &  & &  & $\drsh$   Nuclear stellar cluster; \\
 
245 &  1E 1742.8-2853  & 266.500 &  -28.914  &  $7.46 \pm 0.06$   &  $5.05 \pm 0.04$   &  $3.16 \pm 0.06$   &  LMXB  &  & C243,244,248,249;\\ 
246 &  A 1742-294  & 266.525 &  -29.518  &  $15.51 \pm 0.06$   &  $10.72 \pm 0.04$   &  $5.87 \pm 0.06$   &  LMXB  &  & C240;\\ 
247 &  IGR J17464-3213  & 266.566 &  -32.233  &  $21.03 \pm 0.06$   &  $12.63 \pm 0.04$   &  $11.83 \pm 0.06$   &  LMXB  & 111 & H1743-322/XTE J1746-322;\\ 
248 &  1E 1743.1-2843  & 266.580 &  -28.735  &  $5.94 \pm 0.06$   &  $4.41 \pm 0.04$   &  $1.80 \pm 0.06$   &  LMXB  &  & C249,245;\\ 
249 &  SAX J1747.0-2853  & 266.761 &  -28.883  &  $3.51 \pm 0.06$   &  $2.40 \pm 0.04$   &  $1.35 \pm 0.06$   &  LMXB  &  & C243,244,245,248;\\ 
250 &  IGR J17464-2811  & 266.817 &  -28.180  &  $1.98 \pm 0.06$   &  $1.22 \pm 0.04$   &  $0.99 \pm 0.06$   &  LMXB  & 112,113 & C253; Neutron star LMXB\\ 
251 &  IGR J17473-2721  & 266.826 &  -27.349  &  $2.90 \pm 0.06$   &  $1.62 \pm 0.04$   &  $1.78 \pm 0.06$   &  LMXB  & 114,115 & \\ 
252 &  SLX1744-299/300  & 266.834 &  -30.010  &  $9.92 \pm 0.06$   &  $6.62 \pm 0.04$   &  $4.31 \pm 0.06$   &  LMXB  &  & C246;\\ 
253 &  IGR J17475-2822  & 266.868 &  -28.370  &  $2.60 \pm 0.06$   &  $1.57 \pm 0.04$   &  $1.31 \pm 0.06$   &  MolCld  & 116 & C250; SgrB2;\\ 
254 &  IGR J17475-2253  & 266.896 &  -22.872  &  $1.02 \pm 0.07$   &  $0.56 \pm 0.05$   &  $0.58 \pm 0.07$ (8.2)  &  AGN  & 117 & Sy1 z=0.0463; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   IGR J17476-2253; \\
  
255 &  GX 3+1  & 266.984 &  -26.556  &  $14.56 \pm 0.06$   &  $13.38 \pm 0.04$   &  $0.49 \pm 0.06$ (7.7)  &  LMXB  &  & C259;\\ 
256 &  IGR J17488-3253  & 267.223 &  -32.918  &  $1.64 \pm 0.06$   &  $0.87 \pm 0.04$   &  $1.25 \pm 0.07$   &  AGN  & 60,29 & Sy1 z=0.020;\\ 
257 &  AX J1749.1-2733  & 267.275 &  -27.550  &  $1.55 \pm 0.06$   &  $0.97 \pm 0.04$   &  $0.71 \pm 0.06$   &  HMXB  & 118,119 & C258;\\ 
258 &  AX J1749.2-2725  & 267.292 &  -27.421  &  $1.21 \pm 0.06$   &  $0.72 \pm 0.04$   &  $0.62 \pm 0.06$ (9.8)  &  HMXB  & 120 & C257;\\ 
259 &  GRO J1750-27  & 267.300 &  -26.647  &  $5.57 \pm 0.06$   &  $4.78 \pm 0.04$   &  $0.56 \pm 0.06$ (8.8)  &  HMXB  &  & C255;\\ 
260 &  IGR J17497-2821  & 267.399 &  -28.352  &  $2.91 \pm 0.06$   &  $1.60 \pm 0.04$   &  $2.02 \pm 0.06$   &  LMXB  & 121,122 & \\ 
261 &  SLX 1746-331  & 267.475 &  -33.215  &  $0.60 \pm 0.06$ (9.3)  &  $0.32 \pm 0.04$ (7.2)  &  $0.36 \pm 0.07$ (5.3)  &  LMXB  &  & Black hole X-ray transient;\\ 
262 &  4U 1746-37  & 267.552 &  -37.054  &  $2.94 \pm 0.08$   &  $2.54 \pm 0.05$   &  \textcolor{red}{$0.26 \pm 0.08$} (3.2)  &  LMXB  &  & \\ 
263 &  SAX J1750.8-2900  & 267.600 &  -29.038  &  $1.51 \pm 0.06$   &  $1.01 \pm 0.04$   &  $0.75 \pm 0.06$   &  LMXB  &  & C265;\\ 
264 &  IGR J17505-2644  & 267.658 &  -26.734  &  $0.72 \pm 0.06$   &  $0.50 \pm 0.04$   &  \textcolor{red}{$0.28 \pm 0.06$} (4.4)  &  \textcolor{blue}{LMXB?}  & 123 & IGR J17507-2647\\ 
265 &  IGR J17507-2856  & 267.683 &  -28.922  &  $0.71 \pm 0.06$   &  $0.52 \pm 0.04$   &  $0.39 \pm 0.06$ (6.3)  &    & 124 & C263;\\ 
266 &  GRS 1747-313  & 267.695 &  -31.284  &  $1.39 \pm 0.06$   &  $0.99 \pm 0.04$   &  $0.50 \pm 0.06$ (7.9)  &  LMXB  &  & Terzan 6;\\ 
267 &  XTE J1751-305  & 267.815 &  -30.639  &  $0.31 \pm 0.06$ (5.0)  &  \textcolor{red}{$0.11 \pm 0.04$} (2.5)  &  \textcolor{red}{$0.25 \pm 0.06$} (4.0)  &  LMXB  &  & ms-pulsar\\ 
268 &  IGR J17513-2011  & 267.825 &  -20.211  &  $1.23 \pm 0.08$   &  $0.67 \pm 0.05$   &  $0.95 \pm 0.08$   &  AGN  & 26,29 & Sy1.9 z=0.047;\\ 
269 &  XTE J1752-223  & 268.064 &  -22.349  &  $1.48 \pm 0.07$   &  $0.75 \pm 0.05$   &  $1.14 \pm 0.07$   &  LMXB  &  & Black hole candidate;\\ 
270 &  SWIFT J1753.5-0127  & 268.367 &  -1.451  &  $85.67 \pm 0.14$   &  $44.64 \pm 0.09$   &  $64.18 \pm 0.16$   &  LMXB  &  & \\ 
271 &  AX J1753.5-2745  & 268.375 &  -27.750  &  $0.29 \pm 0.06$ (4.8)  &  \textcolor{red}{$0.19 \pm 0.04$} (4.6)  &  \textcolor{red}{$<0.13$}   &    &  & 			\\ 
272 &  AX J1754.2-2754  & 268.566 &  -27.887  &  $0.49 \pm 0.06$ (8.1)  &  $0.31 \pm 0.04$ (7.3)  &  \textcolor{red}{$0.27 \pm 0.06$} (4.2)  &  LMXB  & 125 & \\ 
273 &  IGR J17544-2619  & 268.601 &  -26.322  &  $0.86 \pm 0.06$   &  $0.67 \pm 0.04$   &  \textcolor{red}{$0.23 \pm 0.06$} (3.6)  &  HMXB  & 126,127 & \\ 
274 &  IGR J17585-3057  & 269.599 &  -30.961  &  $0.65 \pm 0.06$   &  $0.36 \pm 0.04$ (8.4)  &  $0.44 \pm 0.07$ (6.7)  &  \textcolor{blue}{LMXB?}  & 128 & \\ 
275 &  IGR J17586-2129  & 269.654 &  -21.382  &  $2.15 \pm 0.07$   &  $1.38 \pm 0.05$   &  $0.79 \pm 0.08$   &  \textcolor{blue}{HMXB?}  & 51 & \\ 
276 &  IGR J17597-2201  & 269.936 &  -22.018  &  $3.95 \pm 0.07$   &  $2.40 \pm 0.05$   &  $2.04 \pm 0.08$   &  LMXB  & 129,130 & XTE J1759-220;\\ 
277 &  V2301 OPH  & 270.149 &  8.185  &  $1.30 \pm 0.23$ (5.8)  &  $0.87 \pm 0.15$ (5.8)  &  \textcolor{red}{$<0.51$}   &  CV  &  & AM Herculis\\ 
278 &  GX 5-1  & 270.285 &  -25.078  &  $61.84 \pm 0.07$   &  $55.79 \pm 0.05$   &  $2.83 \pm 0.07$   &  LMXB  &  & \\ 
279 &  GRS 1758-258  & 270.303 &  -25.744  &  $65.69 \pm 0.06$   &  $33.74 \pm 0.04$   &  $49.71 \pm 0.07$   &  LMXB  &  & \\ 
280 &  GX 9+1  & 270.387 &  -20.517  &  $21.49 \pm 0.08$   &  $19.98 \pm 0.05$   &  \textcolor{red}{$0.26 \pm 0.08$} (3.2)  &  LMXB  &  & C281;\\ 
281 &  IGR J18027-2016  & 270.677 &  -20.278  &  $5.71 \pm 0.08$   &  $4.11 \pm 0.05$   &  $1.51 \pm 0.08$   &  HMXB  & 131,132 & C280; IGR/SAX J18027-2017;\\ 
282 &  IGR J18027-1455  & 270.696 &  -14.911  &  $2.17 \pm 0.10$   &  $1.18 \pm 0.07$   &  $1.51 \pm 0.11$   &  AGN  & 60,133 & Sy1 z=0.0350; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   RXS J180245.2-145432; \\
  
283 &  IGR J18044-2739  & 271.115 &  -27.671  &  $0.67 \pm 0.06$   &  $0.40 \pm 0.04$ (9.0)  &  $0.32 \pm 0.07$ (4.8)  &  LMXB  & 134 & 1RXP J180431.1-273932			\\ 
284 &  IGR J18048-1455  & 271.179 &  -14.958  &  $0.86 \pm 0.10$ (8.6)  &  $0.60 \pm 0.07$ (8.7)  &  \textcolor{red}{$0.28 \pm 0.11$} (2.6)  &  CV  & 26,45 & \\ 
285 &  XTE J1807-294  & 271.755 &  -29.436  &  $0.54 \pm 0.06$ (8.4)  &  $0.32 \pm 0.04$ (7.0)  &  $0.35 \pm 0.07$ (5.1)  &  LMXB  &  & \\ 
286 &  IGR J18078+1123  & 271.939 &  11.369  &  $1.20 \pm 0.24$ (5.0)  &  $0.80 \pm 0.16$ (4.9)  &  \textcolor{red}{$0.64 \pm 0.27$} (2.4)  &  AGN  & 12 & Sy1.2 z=0.078\\ 
287 &  SAX J1808.4-3658  & 272.106 &  -36.982  &  $0.71 \pm 0.09$ (8.3)  &  $0.47 \pm 0.06$ (8.0)  &  $0.56 \pm 0.09$ (6.3)  &  LMXB  &  & ms pulsar\\ 
288 &  SGR 1806-20  & 272.169 &  -20.413  &  $2.97 \pm 0.08$   &  $1.54 \pm 0.06$   &  $2.18 \pm 0.08$   &  SGR  &  & \\ 
289 &  IGR J18088-2741  & 272.254 &  -27.704  &  $0.59 \pm 0.07$ (9.0)  &  $0.42 \pm 0.05$ (9.2)  &  \textcolor{red}{$0.20 \pm 0.07$} (2.9)  &    &  & 			\\ 
290 &  XTE J1810-189  & 272.586 &  -19.069  &  $2.12 \pm 0.09$   &  $1.23 \pm 0.06$   &  $1.22 \pm 0.09$   &  LMXB  &  & Burster;\\ 
291 &  V4722 Sgr  & 272.693 &  -26.148  &  $2.73 \pm 0.07$   &  $1.57 \pm 0.05$   &  $1.60 \pm 0.07$   &  LMXB  &  & \\ 
292 &  PSR J1811-1925  & 272.872 &  -19.423  &  $0.96 \pm 0.08$   &  $0.46 \pm 0.06$ (7.8)  &  $0.75 \pm 0.09$ (8.4)  &  PSR/PWN  &  & SNR G11.2-0.3;\\ 
293 &  IGR J18134-1636  & 273.373 &  -16.620  &  $0.82 \pm 0.10$ (8.6)  &  $0.44 \pm 0.07$ (6.7)  &  $0.59 \pm 0.10$ (5.8)  &    &  & \\ 
294 &  IGR J18135-1751  & 273.398 &  -17.839  &  $1.57 \pm 0.09$   &  $0.85 \pm 0.06$   &  $1.06 \pm 0.10$   &  SNR/PWN  & 135,136 & HESS J1813-178;\\ 
295 &  GX 13+1  & 273.631 &  -17.158  &  $13.71 \pm 0.09$   &  $11.92 \pm 0.06$   &  $1.53 \pm 0.10$   &  LMXB  &  & \\ 
296 &  M 1812-12  & 273.776 &  -12.096  &  $34.25 \pm 0.10$   &  $19.07 \pm 0.07$   &  $21.63 \pm 0.11$   &  LMXB  &  & \\ 
297 &  GX 17+2  & 274.006 &  -14.035  &  $69.43 \pm 0.10$   &  $62.21 \pm 0.07$   &  $3.75 \pm 0.11$   &  LMXB  &  & \\ 
298 &  IGR J18170-2511  & 274.303 &  -25.152  &  $1.08 \pm 0.07$   &  $0.79 \pm 0.05$   &  \textcolor{red}{$0.31 \pm 0.08$} (4.0)  &  CV  & 8 & IP; =IGR J18173-2509;\\ 
299 &  IGR J18175-1530  & 274.392 &  -15.468  &  $0.47 \pm 0.10$ (4.8)  &  \textcolor{red}{$0.27 \pm 0.07$} (3.9)  &  \textcolor{red}{$0.25 \pm 0.11$} (2.3)  &    & 137 & \\ 
300 &  XTE J1817-330  & 274.427 &  -33.021  &  $5.13 \pm 0.08$   &  $3.21 \pm 0.05$   &  $2.58 \pm 0.08$   &  LMXB  &  & \\ 
301 &  XTE J1818-245  & 274.618 &  -24.523  &  $3.29 \pm 0.08$   &  $2.05 \pm 0.05$   &  $1.89 \pm 0.08$   &  \textcolor{blue}{LMXB?}  &  & \\ 
302 &  SAX J1818.6-1703  & 274.687 &  -17.046  &  $1.56 \pm 0.10$   &  $1.04 \pm 0.07$   &  $0.69 \pm 0.10$ (6.7)  &  HMXB  & 1 & \\ 
303 &  AX J1820.5-1434  & 275.136 &  -14.571  &  $1.79 \pm 0.10$   &  $1.18 \pm 0.07$   &  $0.70 \pm 0.11$ (6.3)  &  HMXB  &  & \\ 
304 &  IGR J18214-1318  & 275.328 &  -13.315  &  $1.85 \pm 0.10$   &  $1.14 \pm 0.07$   &  $1.09 \pm 0.11$ (9.7)  &  HMXB  & 26,138 & \\ 
305 &  IGR J18219-1347  & 275.504 &  -13.803  &  $0.71 \pm 0.10$ (6.9)  &  $0.50 \pm 0.07$ (7.2)  &  \textcolor{red}{$<0.22$}   &  \textcolor{blue}{HMXB?}  & 45 & \\ 
306 &  4U 1820-303  & 275.917 &  -30.364  &  $40.48 \pm 0.08$   &  $36.14 \pm 0.05$   &  $2.28 \pm 0.08$   &  LMXB  &  & \\ 
307 &  XTE J1824-141  & 276.116 &  -14.429  &  $0.93 \pm 0.10$ (9.0)  &  $0.55 \pm 0.07$ (7.9)  &  \textcolor{red}{$0.30 \pm 0.11$} (2.7)  &  \textcolor{blue}{HMXB?}  & 139 & X-Ray Pulsar; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =IGR J18246-1425; \\
  
308 &  IGR J18249-3243  & 276.214 &  -32.726  &  $0.82 \pm 0.08$ (9.8)  &  $0.50 \pm 0.06$ (8.6)  &  $0.57 \pm 0.09$ (6.5)  &  AGN  & 140,8 & Sy1 z=0.355; PKS 1821-327?;\\ 
309 &  4U 1822-000  & 276.333 &  -0.007  &  $1.87 \pm 0.11$   &  $1.67 \pm 0.07$   &  \textcolor{red}{$<0.24$}   &  LMXB  &  & \\ 
310 &  IGR J18256-1035  & 276.428 &  -10.594  &  $0.73 \pm 0.10$ (7.2)  &  $0.52 \pm 0.07$ (7.6)  &  \textcolor{red}{$<0.23$}   &    &  & \\ 
311 &  4U 1822-371  & 276.446 &  -37.108  &  $32.87 \pm 0.10$   &  $27.07 \pm 0.07$   &  $4.45 \pm 0.11$   &  LMXB  &  & \\ 
312 &  IGR J18257-0707  & 276.478 &  -7.161  &  $1.00 \pm 0.10$   &  $0.60 \pm 0.07$ (8.9)  &  $0.63 \pm 0.11$ (5.7)  &  AGN  & 26,42 & Sy1 z=0.037; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =IGRJ18259-0706; \\
  
313 &  LS 5039  & 276.551 &  -14.847  &  $1.03 \pm 0.10$   &  $0.57 \pm 0.07$ (8.1)  &  $0.88 \pm 0.11$ (7.8)  &  HMXB  &  & \\ 
314 &  IGR J18293-1213  & 277.318 &  -12.214  &  $0.76 \pm 0.10$ (7.3)  &  $0.50 \pm 0.07$ (7.1)  &  \textcolor{red}{$0.45 \pm 0.11$} (3.9)  &    &  & \\ 
315 &  GS 1826-24  & 277.370 &  -23.798  &  $106.43 \pm 0.09$   &  $62.40 \pm 0.06$   &  $60.26 \pm 0.09$   &  LMXB  &  & \\ 
316 &  AX J183039-1002  & 277.648 &  -10.032  &  $0.97 \pm 0.10$ (9.6)  &  $0.58 \pm 0.07$ (8.5)  &  \textcolor{red}{$0.43 \pm 0.11$} (3.8)  &  \textcolor{blue}{AGN?}  & 141 & \\ 
317 &  IGR J18308-1232  & 277.700 &  -12.538  &  $0.97 \pm 0.10$ (9.4)  &  $0.58 \pm 0.07$ (8.3)  &  \textcolor{red}{$0.47 \pm 0.11$} (4.1)  &  CV  & 51 & IGR J18307-1232\\ 
318 &  AX J1832.3-0840  & 278.082 &  -8.640  &  $0.62 \pm 0.10$ (6.2)  &  $0.48 \pm 0.07$ (7.1)  &  \textcolor{red}{$<0.22$}   &  CV  &  & \\ 
319 &  IGR J18325-0756  & 278.110 &  -7.951  &  $1.45 \pm 0.10$   &  $0.78 \pm 0.07$   &  $0.80 \pm 0.11$ (7.2)  &  \textcolor{blue}{HMXB?}  & 142,42 & \\ 
320 &  SNR 021.5-00.9  & 278.386 &  -10.569  &  $3.73 \pm 0.10$   &  $2.11 \pm 0.07$   &  $2.31 \pm 0.11$   &  SNR  &  & \\ 
321 &  PKS 1830-211  & 278.420 &  -21.058  &  $2.83 \pm 0.10$   &  $1.37 \pm 0.07$   &  $2.19 \pm 0.11$   &  AGN  &  & Quasar z=2.507;\\ 
322 &  3C382  & 278.783 &  32.698  &  $3.92 \pm 0.53$ (7.4)  &  $2.13 \pm 0.36$ (5.9)  &  $3.12 \pm 0.58$ (5.4)  &  AGN  &  & Sy1 z=0.058137;\\ 
323 &  RX J1832-33  & 278.933 &  -32.993  &  $12.15 \pm 0.10$   &  $6.72 \pm 0.07$   &  $7.83 \pm 0.11$   &  LMXB  &  & \\ 
324 &  AX J1838.0-0655  & 279.507 &  -6.920  &  $2.55 \pm 0.10$   &  $1.36 \pm 0.07$   &  $2.12 \pm 0.11$   &  SNR/PWN  & 143 & HESS J1837-069;\\ 
325 &  IGR J18381-0924  & 279.538 &  -9.415  &  $0.60 \pm 0.10$ (5.9)  &  \textcolor{red}{$0.30 \pm 0.07$} (4.3)  &  \textcolor{red}{$0.40 \pm 0.11$} (3.5)  &    &  & \\ 
326 &  Ser X-1  & 279.988 &  5.039  &  $12.42 \pm 0.10$   &  $11.29 \pm 0.07$   &  \textcolor{red}{$0.37 \pm 0.11$} (3.3)  &  LMXB  &  & \\ 
327 &  IGR J18400-2439  & 280.055 &  -24.634  &  $0.66 \pm 0.11$ (6.2)  &  $0.46 \pm 0.07$ (6.2)  &  \textcolor{red}{$<0.22$}   &    &  & 			\\ 
328 &  IGR J18410-0535  & 280.259 &  -5.593  &  $0.95 \pm 0.10$ (9.5)  &  $0.54 \pm 0.07$ (8.0)  &  $0.62 \pm 0.11$ (5.6)  &  HMXB  & 144,145 & AX J1841.0-0536;\\ 
329 &  1E1841-045  & 280.333 &  -4.939  &  $3.24 \pm 0.10$   &  $1.42 \pm 0.07$   &  $2.95 \pm 0.11$   &  PSR/PWN  &  & \\ 
330 &  AX J1845.0-0433  & 281.263 &  -4.567  &  $1.69 \pm 0.10$   &  $1.04 \pm 0.07$   &  $0.76 \pm 0.11$ (6.8)  &  HMXB  &  & \\ 
331 &  GS 1843+00  & 281.404 &  0.865  &  $5.26 \pm 0.10$   &  $3.16 \pm 0.06$   &  $2.63 \pm 0.10$   &  HMXB  &  & \\ 
332 &  PSR J1846-0258  & 281.602 &  -2.973  &  $2.14 \pm 0.10$   &  $1.15 \pm 0.07$   &  $1.58 \pm 0.11$   &  PSR/PWN  &  & AXP?\\ 
333 &  A 1845-024  & 282.044 &  -2.427  &  $0.69 \pm 0.10$ (7.1)  &  $0.33 \pm 0.07$ (5.0)  &  $0.53 \pm 0.11$ (4.9)  &  HMXB  &  & \\ 
334 &  IGR J18483-0311  & 282.071 &  -3.172  &  $5.56 \pm 0.10$   &  $3.61 \pm 0.07$   &  $2.43 \pm 0.11$   &  HMXB  & 146,79 & SFXT\\ 
335 &  IGR J18486-0047  & 282.102 &  -0.776  &  $1.10 \pm 0.10$   &  $0.69 \pm 0.06$   &  $0.51 \pm 0.10$ (5.0)  &  \textcolor{blue}{AGN?}  & 51 & strong radio source; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   high X-ray abs.; =IGR J18485-0047; \\
  
336 &  IGR J18490-0000  & 282.257 &  -0.026  &  $1.45 \pm 0.09$   &  $0.82 \pm 0.06$   &  $0.94 \pm 0.10$ (9.0)  &  PWN  & 147,148 & \\ 
337 &  IGR J18497-0248  & 282.436 &  -2.863  &  $0.52 \pm 0.10$ (5.3)  &  \textcolor{red}{$0.20 \pm 0.07$} (3.0)  &  $0.55 \pm 0.11$ (5.0)  &    & 149 & NVSS J184946-024819; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   Radio source; \\
  & &  & &  &  &  & &  & $\drsh$   SWIFT J184946.9-024813; \\
 
338 &  4U 1850-087  & 283.271 &  -8.706  &  $6.36 \pm 0.11$   &  $3.80 \pm 0.07$   &  $3.67 \pm 0.12$   &  LMXB  &  & \\ 
339 &  IGR J18538-0102  & 283.452 &  -1.047  &  $0.52 \pm 0.10$ (5.5)  &  \textcolor{red}{$0.26 \pm 0.06$} (4.0)  &  \textcolor{red}{$0.28 \pm 0.11$} (2.7)  &  AGN  & 18 & Sy1 z=0.145;\\ 
340 &  4U 1849-31  & 283.761 &  -31.160  &  $7.88 \pm 0.14$   &  $5.38 \pm 0.10$   &  $3.08 \pm 0.15$   &  CV  &  & V1223 Sgr;\\ 
341 &  XTE J1855-026  & 283.876 &  -2.602  &  $12.39 \pm 0.10$   &  $7.75 \pm 0.07$   &  $5.79 \pm 0.11$   &  HMXB  &  & \\ 
342 &  IGR J18559+1535  & 283.986 &  15.641  &  $1.72 \pm 0.11$   &  $1.01 \pm 0.08$   &  $0.96 \pm 0.12$ (7.8)  &  AGN  & 150 & Sy1 z=0.084; 2E 1853.7+1534;\\ 
343 &  XTE J1858+034  & 284.680 &  3.438  &  $6.73 \pm 0.09$   &  $5.55 \pm 0.06$   &  $0.98 \pm 0.10$   &  HMXB  &  & \\ 
344 &  HETE J19001-2455  & 285.039 &  -24.921  &  $23.59 \pm 0.16$   &  $13.43 \pm 0.11$   &  $14.27 \pm 0.18$   &  LMXB  &  & \\ 
345 &  XTE J1901+014  & 285.416 &  1.442  &  $3.31 \pm 0.09$   &  $2.04 \pm 0.06$   &  $1.83 \pm 0.10$   &  LMXB  & 151 & \\ 
346 &  4U 1901+03  & 285.914 &  3.206  &  $16.89 \pm 0.09$   &  $14.12 \pm 0.06$   &  $2.05 \pm 0.10$   &  HMXB  &  & \\ 
347 &  IGR J19072-2046  & 286.807 &  -20.765  &  $1.13 \pm 0.17$ (6.8)  &  $0.87 \pm 0.11$ (7.8)  &  \textcolor{red}{$<0.37$}   &  CV  &  & V1082 Sgr\\ 
348 &  SGR 1900+14  & 286.837 &  9.328  &  $1.13 \pm 0.08$   &  $0.60 \pm 0.06$   &  $0.69 \pm 0.09$ (7.5)  &  SGR  &  & \\ 
349 &  XTE J1908+094  & 287.217 &  9.378  &  $0.77 \pm 0.08$ (9.1)  &  $0.36 \pm 0.06$ (6.3)  &  $0.63 \pm 0.09$ (6.8)  &  LMXB  &  & \\ 
350 &  4U 1907+097  & 287.411 &  9.832  &  $15.07 \pm 0.08$   &  $12.61 \pm 0.06$   &  $1.81 \pm 0.09$   &  HMXB  &  & \\ 
351 &  X1908+075  & 287.702 &  7.600  &  $16.91 \pm 0.08$   &  $11.11 \pm 0.06$   &  $7.48 \pm 0.09$   &  HMXB  &  & \\ 
352 &  Aql X-1  & 287.816 &  0.583  &  $13.62 \pm 0.09$   &  $8.05 \pm 0.06$   &  $7.64 \pm 0.10$   &  LMXB  &  & \\ 
353 &  IGR J19113+1413  & 287.835 &  14.225  &  $0.87 \pm 0.10$ (9.1)  &  $0.55 \pm 0.07$ (8.4)  &  \textcolor{red}{$0.28 \pm 0.11$} (2.6)  &    &  & 			\\ 
354 &  SS 433  & 287.957 &  4.985  &  $10.74 \pm 0.08$   &  $7.11 \pm 0.06$   &  $4.41 \pm 0.09$   &  HMXB  &  & \\ 
355 &  IGR J19140+0951  & 288.517 &  9.884  &  $11.17 \pm 0.09$   &  $7.13 \pm 0.06$   &  $5.13 \pm 0.09$   &  HMXB  & 152,132 & =IGR J19140+098;\\ 
356 &  GRS 1915+105  & 288.799 &  10.945  &  $337.72 \pm 0.09$   &  $236.40 \pm 0.06$   &  $122.31 \pm 0.10$   &  LMXB  &  & \\ 
357 &  4U 1916-053  & 289.692 &  -5.240  &  $10.56 \pm 0.12$   &  $6.93 \pm 0.08$   &  $4.94 \pm 0.14$   &  LMXB  &  & \\ 
358 &  IGR J19267+1325  & 291.645 &  13.405  &  $0.53 \pm 0.10$ (5.5)  &  $0.38 \pm 0.07$ (5.8)  &  \textcolor{red}{$<0.21$}   &  CV  & 153 & 1RXS J192626.8+132153\\ 
359 &  IGR J19302+3411  & 292.535 &  34.164  &  $1.25 \pm 0.17$ (7.5)  &  $0.71 \pm 0.11$ (6.2)  &  \textcolor{red}{$0.65 \pm 0.18$} (3.7)  &  AGN  & 20 & Sy1 z=0.06326; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =SWIFTJ1930.5+3414; \\
  
360 &  SWIFT J1933.9+3258  & 293.460 &  32.905  &  $1.47 \pm 0.16$ (9.4)  &  $0.98 \pm 0.11$ (9.2)  &  \textcolor{red}{$0.76 \pm 0.17$} (4.6)  &  AGN  & 154 & Sy1 z=0.058; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =1RXS J193347.6+325422; \\
  
361 &  1H 1934-063  & 294.377 &  -6.227  &  $1.40 \pm 0.16$ (8.7)  &  $1.05 \pm 0.11$ (9.9)  &  \textcolor{red}{$0.71 \pm 0.18$} (3.9)  &  AGN  &  & Sy1 z=0.010254;\\ 
362 &  RX J1940.2-1025  & 295.051 &  -10.424  &  $3.34 \pm 0.18$   &  $2.35 \pm 0.12$   &  $1.35 \pm 0.20$ (6.7)  &  CV  & 4 & V1432 Aql;\\ 
363 &  NGC 6814  & 295.676 &  -10.329  &  $4.17 \pm 0.18$   &  $2.39 \pm 0.12$   &  $2.82 \pm 0.21$   &  AGN  &  & Sy1 z=0.005214;\\ 
364 &  IGR J19443+2117  & 296.006 &  21.306  &  $0.93 \pm 0.14$ (6.6)  &  $0.56 \pm 0.09$ (6.0)  &  \textcolor{red}{$0.38 \pm 0.16$} (2.4)  &  \textcolor{blue}{AGN?}  & 51 & =SWIFTJ194353.0+212119; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =RX J1943.9+2118; \\
  
365 &  XTE J1946+274  & 296.410 &  27.366  &  $5.38 \pm 0.14$   &  $4.27 \pm 0.10$   &  $0.91 \pm 0.16$ (5.7)  &    &  & \\ 
366 &  XSS J19459+4508  & 296.836 &  44.834  &  $1.40 \pm 0.16$ (9.0)  &  $0.72 \pm 0.11$ (6.8)  &  $0.80 \pm 0.16$ (4.9)  &  AGN  & 34,27 & Sy2 z=0.0539; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$  2MASX J19471938+4449425; \\
 & &  & &  &  &  & &  & $\drsh$   =IGR J19473+4452; \\
  
367 &  KS 1947+300  & 297.401 &  30.213  &  $4.88 \pm 0.14$   &  $3.00 \pm 0.09$   &  $2.33 \pm 0.15$   &  HMXB  &  & \\ 
368 &  3C403  & 298.086 &  2.515  &  $1.23 \pm 0.15$ (7.9)  &  $0.62 \pm 0.10$ (5.9)  &  $1.00 \pm 0.17$ (5.8)  &  AGN  &  & Sy2 z=0.059;\\ 
369 &  4U1954+319  & 298.923 &  32.098  &  $15.91 \pm 0.13$   &  $11.05 \pm 0.09$   &  $5.91 \pm 0.14$   &  LMXB  & 155 & Symbiotic X-ray binary;\\ 
370 &  Cyg X-1  & 299.589 &  35.203  &  $965.98 \pm 0.12$   &  $519.27 \pm 0.08$   &  $674.58 \pm 0.13$   &  HMXB  &  & \\ 
371 &  Cygnus A  & 299.870 &  40.738  &  $6.15 \pm 0.12$   &  $3.53 \pm 0.08$   &  $4.18 \pm 0.12$   &  AGN  &  & Sy2 z=0.056146; =3C 405.0;\\ 
372 &  SWIFT J2000.6+3210  & 300.095 &  32.191  &  $2.83 \pm 0.12$   &  $1.79 \pm 0.09$   &  $1.60 \pm 0.13$   &  HMXB  & 156 & =IGR J20006+3210;\\ 
373 &  IGR J20107+4534  & 302.643 &  45.568  &  $0.68 \pm 0.12$ (5.5)  &  \textcolor{red}{$0.40 \pm 0.09$} (4.6)  &  \textcolor{red}{$<0.24$}   &    &  & \\ 
374 &  IGR J20159+3713  & 303.881 &  37.188  &  $1.20 \pm 0.10$   &  $0.67 \pm 0.07$ (9.4)  &  $0.72 \pm 0.11$ (6.6)  &  SNR  &  & SNR G074.9+01.2; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =SWIFT J2015.9+3715; \\
  
375 &  IGR J20187+4041  & 304.641 &  40.685  &  $1.78 \pm 0.10$   &  $0.92 \pm 0.07$   &  $1.13 \pm 0.11$   &  AGN  & 140,157 & 2MASX J20183871+4041003; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =IGR J2018+4043; Sy2 z=0.0144; \\
  
376 &  IGR J20216+4359  & 305.427 &  43.991  &  $0.83 \pm 0.11$ (7.7)  &  $0.42 \pm 0.08$ (5.6)  &  $0.67 \pm 0.11$ (6.3)  &  AGN  & 158 & Sy2 z=0.017;\\ 
377 &  IGR J20286+2544  & 307.136 &  25.736  &  $3.21 \pm 0.18$   &  $1.55 \pm 0.12$   &  $2.69 \pm 0.20$   &  AGN  & 140,159 & Sy2 z=0.014206; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   MCG +04-48-002; \\
  
378 &  EXO 2030+375  & 308.065 &  37.638  &  $71.20 \pm 0.10$   &  $41.69 \pm 0.07$   &  $32.26 \pm 0.10$   &  HMXB  &  & \\ 
379 &  Cyg X-3  & 308.108 &  40.960  &  $167.45 \pm 0.10$   &  $119.31 \pm 0.07$   &  $57.55 \pm 0.10$   &  HMXB  &  & \\ 
380 &  SWIFT J2033.4+2147  & 308.393 &  21.807  &  $1.99 \pm 0.26$ (7.7)  &  $1.01 \pm 0.17$ (5.8)  &  \textcolor{red}{$1.36 \pm 0.29$} (4.7)  &  AGN  &  & Quasar z=0.1735; =4C +21.55;\\ 
381 &  SWIFT J2037.2+4151  & 309.277 &  41.843  &  $0.63 \pm 0.10$ (6.4)  &  $0.51 \pm 0.07$ (7.5)  &  \textcolor{red}{$<0.20$}   &    &  & \\ 
382 &  SWIFT J2044.0+2832  & 311.022 &  28.555  &  $1.30 \pm 0.17$ (7.6)  &  $0.85 \pm 0.12$ (7.2)  &  \textcolor{red}{$0.71 \pm 0.18$} (3.9)  &  AGN  &  & Sy1 z=0.05; RX J2044.0+2833;\\ 
383 &  IGR J20569+4940  & 314.172 &  49.657  &  $1.00 \pm 0.11$ (8.9)  &  $0.53 \pm 0.08$ (7.0)  &  \textcolor{red}{$0.49 \pm 0.11$} (4.2)  &    & 160 & 3A 2056+493; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   Blazar or microQSO; \\
  
384 &  SAX J2103.5+4545  & 315.898 &  45.751  &  $9.80 \pm 0.10$   &  $6.30 \pm 0.07$   &  $4.19 \pm 0.10$   &  HMXB  &  & \\ 
385 &  SWIFT J2113.5+5422  & 318.421 &  54.401  &  $0.65 \pm 0.13$ (5.1)  &  $0.44 \pm 0.09$ (5.1)  &  \textcolor{red}{$<0.27$}   &  CV  & 12 & 1RXS J211336.1+542226;\\ 
386 &  IGR J21178+5139  & 319.436 &  51.651  &  $1.36 \pm 0.12$   &  $0.65 \pm 0.08$ (8.3)  &  $1.12 \pm 0.12$ (9.1)  &  AGN  & 140 & 2MASX J21175311+5139034;\\ 
387 &  IGR J21196+3333  & 319.899 &  33.552  &  $1.10 \pm 0.17$ (6.4)  &  \textcolor{red}{$0.51 \pm 0.12$} (4.2)  &  $0.87 \pm 0.17$ (5.1)  &  AGN  & 12 & Sy1.5 z=0.051; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   1RXS J211928.4+333259; \\
  
388 &  IGR J21237+4218  & 320.932 &  42.301  &  $1.27 \pm 0.12$   &  $0.90 \pm 0.08$   &  \textcolor{red}{$0.35 \pm 0.12$} (3.0)  &  CV  &  & V2069 Cyg;\\ 
389 &  IGR J21247+5058  & 321.165 &  50.975  &  $10.14 \pm 0.12$   &  $5.48 \pm 0.08$   &  $7.09 \pm 0.12$   &  AGN  & 60,133 & Sy1 z=0.02;\\ 
390 &  IGR J21277+5656  & 321.928 &  56.934  &  $2.74 \pm 0.14$   &  $1.73 \pm 0.09$   &  $1.27 \pm 0.15$ (8.5)  &  AGN  & 150 & Sy1 z=0.014;\\ 
391 &  IGR J21335+5105  & 323.434 &  51.129  &  $3.65 \pm 0.12$   &  $2.36 \pm 0.08$   &  $1.59 \pm 0.13$   &  CV  & 4 & \\ 
392 &  IGR J21358+4729  & 323.975 &  47.479  &  $1.48 \pm 0.12$   &  $0.75 \pm 0.08$ (9.4)  &  $1.00 \pm 0.12$ (8.1)  &  AGN  &  & Sy1 z=0.02523; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   1RXS J213555.0+472823; \\
  
393 &  SS Cyg  & 325.692 &  43.580  &  $3.72 \pm 0.13$   &  $2.60 \pm 0.09$   &  $1.29 \pm 0.14$ (9.3)  &  CV  &  & \\ 
394 &  Cyg X-2  & 326.167 &  38.319  &  $28.67 \pm 0.18$   &  $25.34 \pm 0.12$   &  $2.28 \pm 0.18$   &  LMXB  &  & \\ 
395 &  BL Lac  & 330.663 &  42.272  &  $1.56 \pm 0.18$ (8.4)  &  $0.81 \pm 0.12$ (6.5)  &  $1.25 \pm 0.19$ (6.4)  &  AGN  &  & Blazar z=0.0688;\\ 
396 &  4U 2206+543  & 331.986 &  54.516  &  $10.82 \pm 0.13$   &  $6.71 \pm 0.09$   &  $5.59 \pm 0.15$   &  HMXB  &  & \\ 
397 &  IGR J22292+6646  & 337.309 &  66.773  &  $0.89 \pm 0.13$ (6.6)  &  $0.60 \pm 0.09$ (6.7)  &  \textcolor{red}{$0.54 \pm 0.14$} (3.8)  &  AGN  & 12 & Sy1.5 z=0.112; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =IGR J22292+6647; \\
  
398 &  IGR J22534+6243  & 343.365 &  62.723  &  $0.60 \pm 0.10$ (5.8)  &  \textcolor{red}{$0.32 \pm 0.07$} (4.6)  &  \textcolor{red}{$0.25 \pm 0.11$} (2.3)  &  {\bf HMXB}  & {\bf 161} & {\bf 2MASS J22535512+6243368;}\\ 
399 &  IGR J23206+6431  & 350.158 &  64.527  &  $0.75 \pm 0.09$ (7.9)  &  $0.36 \pm 0.06$ (5.8)  &  $0.48 \pm 0.10$ (4.9)  &  AGN  & 158 & Sy1 z=0.07173;\\ 
400 &  Cas A  & 350.847 &  58.810  &  $4.91 \pm 0.09$   &  $3.43 \pm 0.06$   &  $2.21 \pm 0.10$   &  SNR  &  & \\ 
401 &  IGR J23308+7120  & 352.615 &  71.422  &  $0.70 \pm 0.14$ (5.1)  &  \textcolor{red}{$0.41 \pm 0.09$} (4.5)  &  \textcolor{red}{$0.34 \pm 0.14$} (2.4)  &  AGN  & 1 & Sy2 z=0.037; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   USNO-A2.0 1575-05664433; \\
  
402 &  IGR J23523+5844  & 358.075 &  58.759  &  $0.70 \pm 0.09$ (7.8)  &  $0.39 \pm 0.06$ (6.5)  &  $0.66 \pm 0.09$ (7.0)  &  AGN  & 158 & Sy2 z=0.162; $\dlsh$ \\
 & &  & &  &  &  & &  & $\drsh$   =IGR J23524+5842; \\
  
\end{longtable}
